Generating detailed saliency maps using model-agnostic methods

The emerging field of Explainable Artificial Intelligence focuses on researching methods of explaining the decision making processes of complex machine learning models. In the field of explainability for Computer Vision, explanations are provided as saliency maps, which visualize the importance of individual pixels of the input w.r.t. the model's prediction. In this work we focus on a perturbation-based, model-agnostic explainability method called RISE, elaborate on observed shortcomings of its grid-based approach and propose two modifications: replacement of square occlusions with convex polygonal occlusions based on cells of a Voronoi mesh and addition of an informativeness guarantee to the occlusion mask generator. These modifications, collectively called VRISE (Voronoi-RISE), are meant to, respectively, improve the accuracy of maps generated using large occlusions and accelerate convergence of saliency maps in cases where sampling density is either very low or very high. We perform a quantitative comparison of accuracy of saliency maps produced by VRISE and RISE on the validation split of ILSVRC2012, using a saliency-guided content insertion/deletion metric and a localization metric based on bounding boxes. Additionally, we explore the space of configurable occlusion pattern parameters to better understand their influence on saliency maps produced by RISE and VRISE. We also describe and demonstrate two effects observed over the course of experimentation, arising from the random sampling approach of RISE: "feature slicing" and "saliency misattribution". Our results show that convex polygonal occlusions yield more accurate maps for coarse occlusion meshes and multi-object images, but improvement is not guaranteed in other cases. The informativeness guarantee is shown to increase the convergence rate without incurring a significant computational overhead.

==> img/gridgen/fill_rate/naive_smart_coord_FR.pgf <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Naive Coordinate-based},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle p_1\): requested fill rate},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Actual fill rate},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.0050251256281407,0.00999999977648258)
--(axis cs:0.0100502512562814,0.018910950049758)
--(axis cs:0.0150753768844221,0.0189289190457202)
--(axis cs:0.0201005025125628,0.0279126912355423)
--(axis cs:0.0251256281407035,0.028079669107683)
--(axis cs:0.0301507537688442,0.0370116867125034)
--(axis cs:0.0351758793969849,0.0370131963863969)
--(axis cs:0.0402010050251256,0.0459271476138383)
--(axis cs:0.0452261306532663,0.0459699172060937)
--(axis cs:0.050251256281407,0.0547258066944778)
--(axis cs:0.0552763819095477,0.0548070252407342)
--(axis cs:0.0603015075376884,0.0635650414042175)
--(axis cs:0.0653266331658292,0.0635318579152226)
--(axis cs:0.0703517587939698,0.0722389849834144)
--(axis cs:0.0753768844221106,0.0721813533455133)
--(axis cs:0.0804020100502513,0.0810473868623376)
--(axis cs:0.085427135678392,0.0807938114739954)
--(axis cs:0.0904522613065327,0.0892504760995507)
--(axis cs:0.0954773869346734,0.0892243725247681)
--(axis cs:0.100502512562814,0.0978572191670537)
--(axis cs:0.105527638190955,0.0977243990637362)
--(axis cs:0.110552763819095,0.106169366743416)
--(axis cs:0.115577889447236,0.106305869296193)
--(axis cs:0.120603015075377,0.114363548345864)
--(axis cs:0.125628140703518,0.114225103519857)
--(axis cs:0.130653266331658,0.122664077207446)
--(axis cs:0.135678391959799,0.12228789459914)
--(axis cs:0.14070351758794,0.131023825146258)
--(axis cs:0.14572864321608,0.130774409510195)
--(axis cs:0.150753768844221,0.138584699481726)
--(axis cs:0.155778894472362,0.138922611251473)
--(axis cs:0.160804020100503,0.146740878000855)
--(axis cs:0.165829145728643,0.147135751321912)
--(axis cs:0.170854271356784,0.154694950208068)
--(axis cs:0.175879396984925,0.154694961383939)
--(axis cs:0.180904522613065,0.162629873491824)
--(axis cs:0.185929648241206,0.162312565371394)
--(axis cs:0.190954773869347,0.170100254938006)
--(axis cs:0.195979899497487,0.170317978598177)
--(axis cs:0.201005025125628,0.177908945828676)
--(axis cs:0.206030150753769,0.178035559132695)
--(axis cs:0.21105527638191,0.185594404116273)
--(axis cs:0.21608040201005,0.185331030748785)
--(axis cs:0.221105527638191,0.192932357080281)
--(axis cs:0.226130653266332,0.1934006921947)
--(axis cs:0.231155778894472,0.200325617566705)
--(axis cs:0.236180904522613,0.200661305338144)
--(axis cs:0.241206030150754,0.207636931911111)
--(axis cs:0.246231155778894,0.208171446807683)
--(axis cs:0.251256281407035,0.215381994843483)
--(axis cs:0.256281407035176,0.215286986902356)
--(axis cs:0.261306532663317,0.222525231540203)
--(axis cs:0.266331658291457,0.222307465970516)
--(axis cs:0.271356783919598,0.230053487233818)
--(axis cs:0.276381909547739,0.229703039862216)
--(axis cs:0.281407035175879,0.236673621460795)
--(axis cs:0.28643216080402,0.236923387274146)
--(axis cs:0.291457286432161,0.243838580325246)
--(axis cs:0.296482412060302,0.244003567844629)
--(axis cs:0.301507537688442,0.251427954062819)
--(axis cs:0.306532663316583,0.251250736415386)
--(axis cs:0.311557788944724,0.257598279044032)
--(axis cs:0.316582914572864,0.258213799446821)
--(axis cs:0.321608040201005,0.264637054875493)
--(axis cs:0.326633165829146,0.26476045884192)
--(axis cs:0.331658291457286,0.271201584488153)
--(axis cs:0.336683417085427,0.271409643813968)
--(axis cs:0.341708542713568,0.278518235310912)
--(axis cs:0.346733668341709,0.278196359053254)
--(axis cs:0.351758793969849,0.285071667283773)
--(axis cs:0.35678391959799,0.284806001931429)
--(axis cs:0.361809045226131,0.291674202308059)
--(axis cs:0.366834170854271,0.290989186614752)
--(axis cs:0.371859296482412,0.297947337850928)
--(axis cs:0.376884422110553,0.297945728525519)
--(axis cs:0.381909547738693,0.304086474701762)
--(axis cs:0.386934673366834,0.304205661639571)
--(axis cs:0.391959798994975,0.310616018250585)
--(axis cs:0.396984924623116,0.31099109351635)
--(axis cs:0.402010050251256,0.317431332543492)
--(axis cs:0.407035175879397,0.317017037421465)
--(axis cs:0.412060301507538,0.323507206514478)
--(axis cs:0.417085427135678,0.323647025972605)
--(axis cs:0.422110552763819,0.32937290892005)
--(axis cs:0.42713567839196,0.329611038789153)
--(axis cs:0.4321608040201,0.33590948395431)
--(axis cs:0.437185929648241,0.3358817640692)
--(axis cs:0.442211055276382,0.341723905876279)
--(axis cs:0.447236180904523,0.342406330630183)
--(axis cs:0.452261306532663,0.347907627001405)
--(axis cs:0.457286432160804,0.348123703151941)
--(axis cs:0.462311557788945,0.353851202875376)
--(axis cs:0.467336683417085,0.353659642860293)
--(axis cs:0.472361809045226,0.359767666086555)
--(axis cs:0.477386934673367,0.359809100627899)
--(axis cs:0.482412060301508,0.365794928744435)
--(axis cs:0.487437185929648,0.365297511219978)
--(axis cs:0.492462311557789,0.370883911848068)
--(axis cs:0.49748743718593,0.37146414257586)
--(axis cs:0.50251256281407,0.377636389806867)
--(axis cs:0.507537688442211,0.377679836004972)
--(axis cs:0.512562814070352,0.382769480347633)
--(axis cs:0.517587939698492,0.382983524352312)
--(axis cs:0.522613065326633,0.388756820932031)
--(axis cs:0.527638190954774,0.388462433591485)
--(axis cs:0.532663316582915,0.394568771123886)
--(axis cs:0.537688442211055,0.394058236852288)
--(axis cs:0.542713567839196,0.400382002815604)
--(axis cs:0.547738693467337,0.399784440174699)
--(axis cs:0.552763819095477,0.405596069991589)
--(axis cs:0.557788944723618,0.405101224780083)
--(axis cs:0.562814070351759,0.411361394450068)
--(axis cs:0.5678391959799,0.410139493644238)
--(axis cs:0.57286432160804,0.416208991780877)
--(axis cs:0.577889447236181,0.416150880977511)
--(axis cs:0.582914572864322,0.421518512070179)
--(axis cs:0.587939698492462,0.421898316591978)
--(axis cs:0.592964824120603,0.426856184378266)
--(axis cs:0.597989949748744,0.42685361392796)
--(axis cs:0.603015075376884,0.432384880259633)
--(axis cs:0.608040201005025,0.432449020445347)
--(axis cs:0.613065326633166,0.437729077413678)
--(axis cs:0.618090452261307,0.437512706965208)
--(axis cs:0.623115577889447,0.442472331225872)
--(axis cs:0.628140703517588,0.442962244153023)
--(axis cs:0.633165829145729,0.447408955544233)
--(axis cs:0.638190954773869,0.447222702205181)
--(axis cs:0.64321608040201,0.45193556509912)
--(axis cs:0.648241206030151,0.452884700149298)
--(axis cs:0.653266331658292,0.457635827362537)
--(axis cs:0.658291457286432,0.457208028063178)
--(axis cs:0.663316582914573,0.463032284751534)
--(axis cs:0.668341708542714,0.462774660438299)
--(axis cs:0.673366834170854,0.467551026493311)
--(axis cs:0.678391959798995,0.467876216396689)
--(axis cs:0.683417085427136,0.471778316423297)
--(axis cs:0.688442211055276,0.472339121624827)
--(axis cs:0.693467336683417,0.476978655904531)
--(axis cs:0.698492462311558,0.477922778576612)
--(axis cs:0.703517587939699,0.482857622206211)
--(axis cs:0.708542713567839,0.482656084001064)
--(axis cs:0.71356783919598,0.486087620258331)
--(axis cs:0.718592964824121,0.4871791228652)
--(axis cs:0.723618090452261,0.492009729146957)
--(axis cs:0.728643216080402,0.49164928868413)
--(axis cs:0.733668341708543,0.495755398645997)
--(axis cs:0.738693467336683,0.495987812057137)
--(axis cs:0.743718592964824,0.500384567305446)
--(axis cs:0.748743718592965,0.501129833981395)
--(axis cs:0.753768844221106,0.504553848877549)
--(axis cs:0.758793969849246,0.505794340744615)
--(axis cs:0.763819095477387,0.509343679994345)
--(axis cs:0.768844221105528,0.509500024840236)
--(axis cs:0.773869346733668,0.514089809730649)
--(axis cs:0.778894472361809,0.514192715287209)
--(axis cs:0.78391959798995,0.519154384732246)
--(axis cs:0.78894472361809,0.518289292231202)
--(axis cs:0.793969849246231,0.522916570305824)
--(axis cs:0.798994974874372,0.523157874122262)
--(axis cs:0.804020100502513,0.526961537078023)
--(axis cs:0.809045226130653,0.527996595948935)
--(axis cs:0.814070351758794,0.531671855598688)
--(axis cs:0.819095477386935,0.531838124617934)
--(axis cs:0.824120603015075,0.536388427019119)
--(axis cs:0.829145728643216,0.536542611196637)
--(axis cs:0.834170854271357,0.540914123877883)
--(axis cs:0.839195979899497,0.540137542411685)
--(axis cs:0.844221105527638,0.544512303546071)
--(axis cs:0.849246231155779,0.544013738632202)
--(axis cs:0.85427135678392,0.548591770231724)
--(axis cs:0.85929648241206,0.548973690718412)
--(axis cs:0.864321608040201,0.552257932722569)
--(axis cs:0.869346733668342,0.552536776289344)
--(axis cs:0.874371859296482,0.556750359013677)
--(axis cs:0.879396984924623,0.556971155107021)
--(axis cs:0.884422110552764,0.561347410082817)
--(axis cs:0.889447236180904,0.561015482991934)
--(axis cs:0.894472361809045,0.564733795821667)
--(axis cs:0.899497487437186,0.564857609570026)
--(axis cs:0.904522613065327,0.569080997258425)
--(axis cs:0.909547738693467,0.568916983902454)
--(axis cs:0.914572864321608,0.57310208119452)
--(axis cs:0.919597989949749,0.57264680787921)
--(axis cs:0.924623115577889,0.576721273362637)
--(axis cs:0.92964824120603,0.577132690697908)
--(axis cs:0.934673366834171,0.580673972144723)
--(axis cs:0.939698492462312,0.580819137394428)
--(axis cs:0.944723618090452,0.584452470764518)
--(axis cs:0.949748743718593,0.583912797272205)
--(axis cs:0.954773869346734,0.587883161380887)
--(axis cs:0.959798994974874,0.587228393182158)
--(axis cs:0.964824120603015,0.591169400140643)
--(axis cs:0.969849246231156,0.591930836439133)
--(axis cs:0.974874371859296,0.595090279355645)
--(axis cs:0.979899497487437,0.595351237803698)
--(axis cs:0.984924623115578,0.599239256232977)
--(axis cs:0.989949748743719,0.598911225795746)
--(axis cs:0.994974874371859,0.60333445481956)
--(axis cs:1,0.603091372177005)
--(axis cs:1,0.665348635986447)
--(axis cs:1,0.665348635986447)
--(axis cs:0.994974874371859,0.665015550330281)
--(axis cs:0.989949748743719,0.661456763744354)
--(axis cs:0.984924623115578,0.661830756813288)
--(axis cs:0.979899497487437,0.657588820904493)
--(axis cs:0.974874371859296,0.657413711771369)
--(axis cs:0.969849246231156,0.654473215341568)
--(axis cs:0.964824120603015,0.653346614912152)
--(axis cs:0.959798994974874,0.649409556761384)
--(axis cs:0.954773869346734,0.649658871814609)
--(axis cs:0.949748743718593,0.645657233893871)
--(axis cs:0.944723618090452,0.645445505157113)
--(axis cs:0.939698492462312,0.641892902553082)
--(axis cs:0.934673366834171,0.642324050888419)
--(axis cs:0.92964824120603,0.637745272368193)
--(axis cs:0.924623115577889,0.637804783880711)
--(axis cs:0.919597989949749,0.634201217442751)
--(axis cs:0.914572864321608,0.634145891293883)
--(axis cs:0.909547738693467,0.630353026092052)
--(axis cs:0.904522613065327,0.629515003412962)
--(axis cs:0.899497487437186,0.625674359500408)
--(axis cs:0.894472361809045,0.625324197113514)
--(axis cs:0.889447236180904,0.620806459337473)
--(axis cs:0.884422110552764,0.621474578976631)
--(axis cs:0.879396984924623,0.617174901068211)
--(axis cs:0.874371859296482,0.618029652163386)
--(axis cs:0.869346733668342,0.612925240769982)
--(axis cs:0.864321608040201,0.612766109406948)
--(axis cs:0.85929648241206,0.608590353280306)
--(axis cs:0.85427135678392,0.608582220971584)
--(axis cs:0.849246231155779,0.604718208312988)
--(axis cs:0.844221105527638,0.604039637371898)
--(axis cs:0.839195979899497,0.600086437538266)
--(axis cs:0.834170854271357,0.600027853623033)
--(axis cs:0.829145728643216,0.595363421365619)
--(axis cs:0.824120603015075,0.59544762969017)
--(axis cs:0.819095477386935,0.591007882729173)
--(axis cs:0.814070351758794,0.590698149055243)
--(axis cs:0.809045226130653,0.586081448942423)
--(axis cs:0.804020100502513,0.58600845746696)
--(axis cs:0.798994974874372,0.581520160660148)
--(axis cs:0.793969849246231,0.582205399870872)
--(axis cs:0.78894472361809,0.577730691060424)
--(axis cs:0.78391959798995,0.577131673693657)
--(axis cs:0.778894472361809,0.573213323950768)
--(axis cs:0.773869346733668,0.572496188804507)
--(axis cs:0.768844221105528,0.567243935540318)
--(axis cs:0.763819095477387,0.567640367895365)
--(axis cs:0.758793969849246,0.563089674338698)
--(axis cs:0.753768844221106,0.563034122809768)
--(axis cs:0.748743718592965,0.558182151988149)
--(axis cs:0.743718592964824,0.557575466111302)
--(axis cs:0.738693467336683,0.553070148453116)
--(axis cs:0.733668341708543,0.553246652707458)
--(axis cs:0.728643216080402,0.548728685826063)
--(axis cs:0.723618090452261,0.54826632142067)
--(axis cs:0.718592964824121,0.544158853590488)
--(axis cs:0.71356783919598,0.543078362941742)
--(axis cs:0.708542713567839,0.538637913763523)
--(axis cs:0.703517587939699,0.538656435906887)
--(axis cs:0.698492462311558,0.533203262835741)
--(axis cs:0.693467336683417,0.533101323992014)
--(axis cs:0.688442211055276,0.52781287021935)
--(axis cs:0.683417085427136,0.527193682268262)
--(axis cs:0.678391959798995,0.521987775340676)
--(axis cs:0.673366834170854,0.522672977298498)
--(axis cs:0.668341708542714,0.517243359237909)
--(axis cs:0.663316582914573,0.517813703045249)
--(axis cs:0.658291457286432,0.511651942506433)
--(axis cs:0.653266331658292,0.512008182704449)
--(axis cs:0.648241206030151,0.506623301655054)
--(axis cs:0.64321608040201,0.506576443091035)
--(axis cs:0.638190954773869,0.500341303646564)
--(axis cs:0.633165829145729,0.501429039984941)
--(axis cs:0.628140703517588,0.496035739779472)
--(axis cs:0.623115577889447,0.49572367221117)
--(axis cs:0.618090452261307,0.490055311471224)
--(axis cs:0.613065326633166,0.489734930917621)
--(axis cs:0.608040201005025,0.484724961221218)
--(axis cs:0.603015075376884,0.484461097046733)
--(axis cs:0.597989949748744,0.478672368451953)
--(axis cs:0.592964824120603,0.478645836934447)
--(axis cs:0.587939698492462,0.473241675645113)
--(axis cs:0.582914572864322,0.473007492721081)
--(axis cs:0.577889447236181,0.467021094635129)
--(axis cs:0.57286432160804,0.467048993334174)
--(axis cs:0.5678391959799,0.460742481052876)
--(axis cs:0.562814070351759,0.461704613640904)
--(axis cs:0.557788944723618,0.455390766263008)
--(axis cs:0.552763819095477,0.45530391484499)
--(axis cs:0.547738693467337,0.449453538283706)
--(axis cs:0.542713567839196,0.449403980746865)
--(axis cs:0.537688442211055,0.443357756361365)
--(axis cs:0.532663316582915,0.442977219820023)
--(axis cs:0.527638190954774,0.437043538317084)
--(axis cs:0.522613065326633,0.437467208132148)
--(axis cs:0.517587939698492,0.431204479187727)
--(axis cs:0.512562814070352,0.430580541491508)
--(axis cs:0.507537688442211,0.42497419193387)
--(axis cs:0.50251256281407,0.425091607496142)
--(axis cs:0.49748743718593,0.418519845232368)
--(axis cs:0.492462311557789,0.418312102556229)
--(axis cs:0.487437185929648,0.412070497870445)
--(axis cs:0.482412060301508,0.411487070843577)
--(axis cs:0.477386934673367,0.405320882797241)
--(axis cs:0.472361809045226,0.405892321839929)
--(axis cs:0.467336683417085,0.398540364578366)
--(axis cs:0.462311557788945,0.399220820516348)
--(axis cs:0.457286432160804,0.39278831705451)
--(axis cs:0.452261306532663,0.392504369840026)
--(axis cs:0.447236180904523,0.385859670117497)
--(axis cs:0.442211055276382,0.385372115299106)
--(axis cs:0.437185929648241,0.379238253459334)
--(axis cs:0.4321608040201,0.378764512017369)
--(axis cs:0.42713567839196,0.372156942263246)
--(axis cs:0.422110552763819,0.37231508269906)
--(axis cs:0.417085427135678,0.364772971719503)
--(axis cs:0.412060301507538,0.365864796563983)
--(axis cs:0.407035175879397,0.358074944466352)
--(axis cs:0.402010050251256,0.358428655192256)
--(axis cs:0.396984924623116,0.351218894124031)
--(axis cs:0.391959798994975,0.350928006693721)
--(axis cs:0.386934673366834,0.344050342217088)
--(axis cs:0.381909547738693,0.344059498980641)
--(axis cs:0.376884422110553,0.336772272363305)
--(axis cs:0.371859296482412,0.33713067509234)
--(axis cs:0.366834170854271,0.329810831695795)
--(axis cs:0.361809045226131,0.329881781712174)
--(axis cs:0.35678391959799,0.322121988981962)
--(axis cs:0.351758793969849,0.322598341852427)
--(axis cs:0.346733668341709,0.314697658643126)
--(axis cs:0.341708542713568,0.315025771036744)
--(axis cs:0.336683417085427,0.307692335918546)
--(axis cs:0.331658291457286,0.307754423469305)
--(axis cs:0.326633165829146,0.299813544377685)
--(axis cs:0.321608040201005,0.300150929018855)
--(axis cs:0.316582914572864,0.292580205947161)
--(axis cs:0.311557788944724,0.292041720822453)
--(axis cs:0.306532663316583,0.284673281013966)
--(axis cs:0.301507537688442,0.284512037411332)
--(axis cs:0.296482412060302,0.276934411376715)
--(axis cs:0.291457286432161,0.276745406910777)
--(axis cs:0.28643216080402,0.268942603841424)
--(axis cs:0.281407035175879,0.268706353381276)
--(axis cs:0.276381909547739,0.260856955312192)
--(axis cs:0.271356783919598,0.260962513275445)
--(axis cs:0.266331658291457,0.252676524221897)
--(axis cs:0.261306532663317,0.252982772886753)
--(axis cs:0.256281407035176,0.244579000398517)
--(axis cs:0.251256281407035,0.244694009423256)
--(axis cs:0.246231155778894,0.236260543577373)
--(axis cs:0.241206030150754,0.236011078581214)
--(axis cs:0.236180904522613,0.228166695684195)
--(axis cs:0.231155778894472,0.227982392534614)
--(axis cs:0.226130653266332,0.219761300832033)
--(axis cs:0.221105527638191,0.219487647525966)
--(axis cs:0.21608040201005,0.211000964976847)
--(axis cs:0.21105527638191,0.211243605241179)
--(axis cs:0.206030150753769,0.20253443531692)
--(axis cs:0.201005025125628,0.20249504968524)
--(axis cs:0.195979899497487,0.193768023513258)
--(axis cs:0.190954773869347,0.193815754726529)
--(axis cs:0.185929648241206,0.184993447735906)
--(axis cs:0.180904522613065,0.185240118764341)
--(axis cs:0.175879396984925,0.176275027915835)
--(axis cs:0.170854271356784,0.176351035013795)
--(axis cs:0.165829145728643,0.167260242626071)
--(axis cs:0.160804020100503,0.167237108573318)
--(axis cs:0.155778894472362,0.158255388960242)
--(axis cs:0.150753768844221,0.158215288072824)
--(axis cs:0.14572864321608,0.149063586257398)
--(axis cs:0.14070351758794,0.149038164876401)
--(axis cs:0.135678391959799,0.13985410798341)
--(axis cs:0.130653266331658,0.139839934185147)
--(axis cs:0.125628140703518,0.130438894964755)
--(axis cs:0.120603015075377,0.130530449561775)
--(axis cs:0.115577889447236,0.12113612703979)
--(axis cs:0.110552763819095,0.121064639184624)
--(axis cs:0.105527638190955,0.111417600419372)
--(axis cs:0.100502512562814,0.111432778649032)
--(axis cs:0.0954773869346734,0.101893629413098)
--(axis cs:0.0904522613065327,0.101883529685438)
--(axis cs:0.085427135678392,0.09214618941769)
--(axis cs:0.0804020100502513,0.0921426108106971)
--(axis cs:0.0753768844221106,0.0822866465896368)
--(axis cs:0.0703517587939698,0.0822730180807412)
--(axis cs:0.0653266331658292,0.0722941486164927)
--(axis cs:0.0603015075376884,0.0723089617677033)
--(axis cs:0.0552763819095477,0.062238973332569)
--(axis cs:0.050251256281407,0.06227219523862)
--(axis cs:0.0452261306532663,0.0520780843216926)
--(axis cs:0.0402010050251256,0.0520668521057814)
--(axis cs:0.0351758793969849,0.0418108021840453)
--(axis cs:0.0301507537688442,0.0418083108961582)
--(axis cs:0.0251256281407035,0.0313683309359476)
--(axis cs:0.0201005025125628,0.0314433090388775)
--(axis cs:0.0150753768844221,0.0208790823235177)
--(axis cs:0.0100502512562814,0.0208910498768091)
--(axis cs:0.0050251256281407,0.00999999977648258)
--(axis cs:0,0)
--cycle;
\addlegendimage{area legend, draw=color0, fill=color0, opacity=0.2}
\addlegendentry{stddev}

\addplot [color0, opacity=0.6]
table {%
0 0
0.0050251256281407 0.00999999977648258
0.0100502512562814 0.00999999977648258
0.0150753768844221 0.00999999977648258
0.0201005025125628 0.0199999995529652
0.0251256281407035 0.00999999977648258
0.0301507537688442 0.0199999995529652
0.0351758793969849 0.0199999995529652
0.0402010050251256 0.0299999993294477
0.0452261306532663 0.0299999993294477
0.050251256281407 0.0299999993294477
0.0552763819095477 0.0399999991059303
0.0603015075376884 0.0399999991059303
0.0653266331658292 0.0399999991059303
0.0703517587939698 0.0500000007450581
0.0753768844221106 0.0500000007450581
0.0804020100502513 0.0599999986588955
0.085427135678392 0.0500000007450581
0.0904522613065327 0.0599999986588955
0.0954773869346734 0.0599999986588955
0.100502512562814 0.0700000002980232
0.105527638190955 0.0700000002980232
0.110552763819095 0.0799999982118607
0.115577889447236 0.0799999982118607
0.120603015075377 0.0799999982118607
0.125628140703518 0.0799999982118607
0.130653266331658 0.0900000035762787
0.135678391959799 0.0799999982118607
0.14070351758794 0.100000001490116
0.14572864321608 0.100000001490116
0.150753768844221 0.100000001490116
0.155778894472362 0.100000001490116
0.160804020100503 0.109999999403954
0.165829145728643 0.109999999403954
0.170854271356784 0.109999999403954
0.175879396984925 0.119999997317791
0.180904522613065 0.119999997317791
0.185929648241206 0.119999997317791
0.190954773869347 0.129999995231628
0.195979899497487 0.129999995231628
0.201005025125628 0.129999995231628
0.206030150753769 0.119999997317791
0.21105527638191 0.150000005960464
0.21608040201005 0.150000005960464
0.221105527638191 0.150000005960464
0.226130653266332 0.150000005960464
0.231155778894472 0.159999996423721
0.236180904522613 0.150000005960464
0.241206030150754 0.159999996423721
0.246231155778894 0.159999996423721
0.251256281407035 0.170000001788139
0.256281407035176 0.170000001788139
0.261306532663317 0.170000001788139
0.266331658291457 0.170000001788139
0.271356783919598 0.189999997615814
0.276381909547739 0.180000007152557
0.281407035175879 0.189999997615814
0.28643216080402 0.189999997615814
0.291457286432161 0.180000007152557
0.296482412060302 0.189999997615814
0.301507537688442 0.200000002980232
0.306532663316583 0.200000002980232
0.311557788944724 0.200000002980232
0.316582914572864 0.200000002980232
0.321608040201005 0.209999993443489
0.326633165829146 0.209999993443489
0.331658291457286 0.230000004172325
0.336683417085427 0.219999998807907
0.341708542713568 0.230000004172325
0.346733668341709 0.219999998807907
0.351758793969849 0.219999998807907
0.35678391959799 0.230000004172325
0.361809045226131 0.230000004172325
0.366834170854271 0.230000004172325
0.371859296482412 0.25
0.376884422110553 0.239999994635582
0.381909547738693 0.239999994635582
0.386934673366834 0.230000004172325
0.391959798994975 0.230000004172325
0.396984924623116 0.239999994635582
0.402010050251256 0.25
0.407035175879397 0.239999994635582
0.412060301507538 0.259999990463257
0.417085427135678 0.270000010728836
0.422110552763819 0.259999990463257
0.42713567839196 0.270000010728836
0.4321608040201 0.270000010728836
0.437185929648241 0.270000010728836
0.442211055276382 0.280000001192093
0.447236180904523 0.280000001192093
0.452261306532663 0.28999999165535
0.457286432160804 0.259999990463257
0.462311557788945 0.300000011920929
0.467336683417085 0.28999999165535
0.472361809045226 0.300000011920929
0.477386934673367 0.28999999165535
0.482412060301508 0.300000011920929
0.487437185929648 0.300000011920929
0.492462311557789 0.28999999165535
0.49748743718593 0.300000011920929
0.50251256281407 0.310000002384186
0.507537688442211 0.310000002384186
0.512562814070352 0.319999992847443
0.517587939698492 0.319999992847443
0.522613065326633 0.319999992847443
0.527638190954774 0.319999992847443
0.532663316582915 0.330000013113022
0.537688442211055 0.319999992847443
0.542713567839196 0.330000013113022
0.547738693467337 0.330000013113022
0.552763819095477 0.330000013113022
0.557788944723618 0.340000003576279
0.562814070351759 0.340000003576279
0.5678391959799 0.330000013113022
0.57286432160804 0.319999992847443
0.577889447236181 0.330000013113022
0.582914572864322 0.349999994039536
0.587939698492462 0.319999992847443
0.592964824120603 0.349999994039536
0.597989949748744 0.370000004768372
0.603015075376884 0.360000014305115
0.608040201005025 0.360000014305115
0.613065326633166 0.360000014305115
0.618090452261307 0.360000014305115
0.623115577889447 0.379999995231628
0.628140703517588 0.379999995231628
0.633165829145729 0.360000014305115
0.638190954773869 0.370000004768372
0.64321608040201 0.389999985694885
0.648241206030151 0.379999995231628
0.653266331658292 0.379999995231628
0.658291457286432 0.370000004768372
0.663316582914573 0.360000014305115
0.668341708542714 0.389999985694885
0.673366834170854 0.400000005960464
0.678391959798995 0.400000005960464
0.683417085427136 0.389999985694885
0.688442211055276 0.379999995231628
0.693467336683417 0.400000005960464
0.698492462311558 0.409999996423721
0.703517587939699 0.409999996423721
0.708542713567839 0.409999996423721
0.71356783919598 0.409999996423721
0.718592964824121 0.409999996423721
0.723618090452261 0.419999986886978
0.728643216080402 0.409999996423721
0.733668341708543 0.400000005960464
0.738693467336683 0.419999986886978
0.743718592964824 0.419999986886978
0.748743718592965 0.419999986886978
0.753768844221106 0.419999986886978
0.758793969849246 0.430000007152557
0.763819095477387 0.430000007152557
0.768844221105528 0.419999986886978
0.773869346733668 0.430000007152557
0.778894472361809 0.430000007152557
0.78391959798995 0.439999997615814
0.78894472361809 0.419999986886978
0.793969849246231 0.439999997615814
0.798994974874372 0.430000007152557
0.804020100502513 0.430000007152557
0.809045226130653 0.449999988079071
0.814070351758794 0.439999997615814
0.819095477386935 0.449999988079071
0.824120603015075 0.46000000834465
0.829145728643216 0.449999988079071
0.834170854271357 0.449999988079071
0.839195979899497 0.439999997615814
0.844221105527638 0.46000000834465
0.849246231155779 0.449999988079071
0.85427135678392 0.469999998807907
0.85929648241206 0.479999989271164
0.864321608040201 0.469999998807907
0.869346733668342 0.469999998807907
0.874371859296482 0.479999989271164
0.879396984924623 0.469999998807907
0.884422110552764 0.469999998807907
0.889447236180904 0.469999998807907
0.894472361809045 0.469999998807907
0.899497487437186 0.490000009536743
0.904522613065327 0.479999989271164
0.909547738693467 0.5
0.914572864321608 0.479999989271164
0.919597989949749 0.469999998807907
0.924623115577889 0.490000009536743
0.92964824120603 0.490000009536743
0.934673366834171 0.490000009536743
0.939698492462312 0.490000009536743
0.944723618090452 0.5
0.949748743718593 0.5
0.954773869346734 0.5
0.959798994974874 0.5
0.964824120603015 0.509999990463257
0.969849246231156 0.509999990463257
0.974874371859296 0.519999980926514
0.979899497487437 0.509999990463257
0.984924623115578 0.509999990463257
0.989949748743719 0.509999990463257
0.994974874371859 0.519999980926514
1 0.509999990463257
};
\addlegendentry{min/max}
\addplot [color0, opacity=0.6, forget plot]
table {%
0 0
0.0050251256281407 0.00999999977648258
0.0100502512562814 0.0199999995529652
0.0150753768844221 0.0199999995529652
0.0201005025125628 0.0299999993294477
0.0251256281407035 0.0299999993294477
0.0301507537688442 0.0399999991059303
0.0351758793969849 0.0399999991059303
0.0402010050251256 0.0500000007450581
0.0452261306532663 0.0500000007450581
0.050251256281407 0.0599999986588955
0.0552763819095477 0.0599999986588955
0.0603015075376884 0.0700000002980232
0.0653266331658292 0.0700000002980232
0.0703517587939698 0.0799999982118607
0.0753768844221106 0.0799999982118607
0.0804020100502513 0.0900000035762787
0.085427135678392 0.0900000035762787
0.0904522613065327 0.100000001490116
0.0954773869346734 0.100000001490116
0.100502512562814 0.109999999403954
0.105527638190955 0.109999999403954
0.110552763819095 0.119999997317791
0.115577889447236 0.119999997317791
0.120603015075377 0.129999995231628
0.125628140703518 0.129999995231628
0.130653266331658 0.140000000596046
0.135678391959799 0.140000000596046
0.14070351758794 0.150000005960464
0.14572864321608 0.150000005960464
0.150753768844221 0.159999996423721
0.155778894472362 0.159999996423721
0.160804020100503 0.170000001788139
0.165829145728643 0.170000001788139
0.170854271356784 0.180000007152557
0.175879396984925 0.180000007152557
0.180904522613065 0.189999997615814
0.185929648241206 0.189999997615814
0.190954773869347 0.200000002980232
0.195979899497487 0.200000002980232
0.201005025125628 0.209999993443489
0.206030150753769 0.209999993443489
0.21105527638191 0.219999998807907
0.21608040201005 0.219999998807907
0.221105527638191 0.230000004172325
0.226130653266332 0.230000004172325
0.231155778894472 0.239999994635582
0.236180904522613 0.239999994635582
0.241206030150754 0.25
0.246231155778894 0.25
0.251256281407035 0.259999990463257
0.256281407035176 0.259999990463257
0.261306532663317 0.270000010728836
0.266331658291457 0.270000010728836
0.271356783919598 0.280000001192093
0.276381909547739 0.280000001192093
0.281407035175879 0.28999999165535
0.28643216080402 0.28999999165535
0.291457286432161 0.300000011920929
0.296482412060302 0.300000011920929
0.301507537688442 0.310000002384186
0.306532663316583 0.310000002384186
0.311557788944724 0.319999992847443
0.316582914572864 0.319999992847443
0.321608040201005 0.330000013113022
0.326633165829146 0.330000013113022
0.331658291457286 0.340000003576279
0.336683417085427 0.340000003576279
0.341708542713568 0.349999994039536
0.346733668341709 0.349999994039536
0.351758793969849 0.360000014305115
0.35678391959799 0.360000014305115
0.361809045226131 0.370000004768372
0.366834170854271 0.370000004768372
0.371859296482412 0.379999995231628
0.376884422110553 0.379999995231628
0.381909547738693 0.389999985694885
0.386934673366834 0.389999985694885
0.391959798994975 0.400000005960464
0.396984924623116 0.400000005960464
0.402010050251256 0.400000005960464
0.407035175879397 0.400000005960464
0.412060301507538 0.419999986886978
0.417085427135678 0.409999996423721
0.422110552763819 0.430000007152557
0.42713567839196 0.419999986886978
0.4321608040201 0.439999997615814
0.437185929648241 0.430000007152557
0.442211055276382 0.439999997615814
0.447236180904523 0.430000007152557
0.452261306532663 0.439999997615814
0.457286432160804 0.449999988079071
0.462311557788945 0.46000000834465
0.467336683417085 0.449999988079071
0.472361809045226 0.469999998807907
0.477386934673367 0.479999989271164
0.482412060301508 0.469999998807907
0.487437185929648 0.46000000834465
0.492462311557789 0.469999998807907
0.49748743718593 0.469999998807907
0.50251256281407 0.490000009536743
0.507537688442211 0.479999989271164
0.512562814070352 0.490000009536743
0.517587939698492 0.490000009536743
0.522613065326633 0.490000009536743
0.527638190954774 0.5
0.532663316582915 0.5
0.537688442211055 0.5
0.542713567839196 0.519999980926514
0.547738693467337 0.509999990463257
0.552763819095477 0.519999980926514
0.557788944723618 0.519999980926514
0.562814070351759 0.529999971389771
0.5678391959799 0.519999980926514
0.57286432160804 0.529999971389771
0.577889447236181 0.540000021457672
0.582914572864322 0.540000021457672
0.587939698492462 0.550000011920929
0.592964824120603 0.550000011920929
0.597989949748744 0.550000011920929
0.603015075376884 0.550000011920929
0.608040201005025 0.550000011920929
0.613065326633166 0.560000002384186
0.618090452261307 0.560000002384186
0.623115577889447 0.569999992847443
0.628140703517588 0.569999992847443
0.633165829145729 0.569999992847443
0.638190954773869 0.579999983310699
0.64321608040201 0.569999992847443
0.648241206030151 0.579999983310699
0.653266331658292 0.600000023841858
0.658291457286432 0.589999973773956
0.663316582914573 0.589999973773956
0.668341708542714 0.579999983310699
0.673366834170854 0.589999973773956
0.678391959798995 0.589999973773956
0.683417085427136 0.600000023841858
0.688442211055276 0.589999973773956
0.693467336683417 0.610000014305115
0.698492462311558 0.610000014305115
0.703517587939699 0.620000004768372
0.708542713567839 0.620000004768372
0.71356783919598 0.620000004768372
0.718592964824121 0.629999995231628
0.723618090452261 0.620000004768372
0.728643216080402 0.649999976158142
0.733668341708543 0.629999995231628
0.738693467336683 0.639999985694885
0.743718592964824 0.629999995231628
0.748743718592965 0.620000004768372
0.753768844221106 0.639999985694885
0.758793969849246 0.639999985694885
0.763819095477387 0.649999976158142
0.768844221105528 0.639999985694885
0.773869346733668 0.649999976158142
0.778894472361809 0.660000026226044
0.78391959798995 0.660000026226044
0.78894472361809 0.660000026226044
0.793969849246231 0.670000016689301
0.798994974874372 0.660000026226044
0.804020100502513 0.689999997615814
0.809045226130653 0.670000016689301
0.814070351758794 0.670000016689301
0.819095477386935 0.680000007152557
0.824120603015075 0.670000016689301
0.829145728643216 0.680000007152557
0.834170854271357 0.680000007152557
0.839195979899497 0.680000007152557
0.844221105527638 0.680000007152557
0.849246231155779 0.689999997615814
0.85427135678392 0.709999978542328
0.85929648241206 0.689999997615814
0.864321608040201 0.689999997615814
0.869346733668342 0.709999978542328
0.874371859296482 0.699999988079071
0.879396984924623 0.709999978542328
0.884422110552764 0.709999978542328
0.889447236180904 0.689999997615814
0.894472361809045 0.699999988079071
0.899497487437186 0.720000028610229
0.904522613065327 0.730000019073486
0.909547738693467 0.730000019073486
0.914572864321608 0.740000009536743
0.919597989949749 0.709999978542328
0.924623115577889 0.740000009536743
0.92964824120603 0.730000019073486
0.934673366834171 0.730000019073486
0.939698492462312 0.730000019073486
0.944723618090452 0.730000019073486
0.949748743718593 0.720000028610229
0.954773869346734 0.75
0.959798994974874 0.730000019073486
0.964824120603015 0.75
0.969849246231156 0.75
0.974874371859296 0.740000009536743
0.979899497487437 0.75
0.984924623115578 0.75
0.989949748743719 0.75
0.994974874371859 0.75
1 0.75
};
\addplot [semithick, color0]
table {%
0 0
0.0050251256281407 0.00999999977648258
0.0100502512562814 0.0199009999632835
0.0150753768844221 0.0199040006846189
0.0201005025125628 0.0296780001372099
0.0251256281407035 0.0297240000218153
0.0301507537688442 0.0394099988043308
0.0351758793969849 0.0394119992852211
0.0402010050251256 0.0489969998598099
0.0452261306532663 0.0490240007638931
0.050251256281407 0.0584990009665489
0.0552763819095477 0.0585229992866516
0.0603015075376884 0.0679370015859604
0.0653266331658292 0.0679130032658577
0.0703517587939698 0.0772560015320778
0.0753768844221106 0.0772339999675751
0.0804020100502513 0.0865949988365173
0.085427135678392 0.0864700004458427
0.0904522613065327 0.0955670028924942
0.0954773869346734 0.0955590009689331
0.100502512562814 0.104644998908043
0.105527638190955 0.104570999741554
0.110552763819095 0.11361700296402
0.115577889447236 0.113720998167992
0.120603015075377 0.122446998953819
0.125628140703518 0.122331999242306
0.130653266331658 0.131252005696297
0.135678391959799 0.131071001291275
0.14070351758794 0.14003099501133
0.14572864321608 0.139918997883797
0.150753768844221 0.148399993777275
0.155778894472362 0.148589000105858
0.160804020100503 0.156988993287086
0.165829145728643 0.157197996973991
0.170854271356784 0.165522992610931
0.175879396984925 0.165484994649887
0.180904522613065 0.173934996128082
0.185929648241206 0.17365300655365
0.190954773869347 0.181958004832268
0.195979899497487 0.182043001055717
0.201005025125628 0.190201997756958
0.206030150753769 0.190284997224808
0.21105527638191 0.198419004678726
0.21608040201005 0.198165997862816
0.221105527638191 0.206210002303123
0.226130653266332 0.206580996513367
0.231155778894472 0.214154005050659
0.236180904522613 0.214414000511169
0.241206030150754 0.221824005246162
0.246231155778894 0.222215995192528
0.251256281407035 0.230038002133369
0.256281407035176 0.229932993650436
0.261306532663317 0.237754002213478
0.266331658291457 0.237491995096207
0.271356783919598 0.245508000254631
0.276381909547739 0.245279997587204
0.281407035175879 0.252689987421036
0.28643216080402 0.252932995557785
0.291457286432161 0.260291993618011
0.296482412060302 0.260468989610672
0.301507537688442 0.267969995737076
0.306532663316583 0.267962008714676
0.311557788944724 0.274819999933243
0.316582914572864 0.275397002696991
0.321608040201005 0.282393991947174
0.326633165829146 0.282287001609802
0.331658291457286 0.289478003978729
0.336683417085427 0.289550989866257
0.341708542713568 0.296772003173828
0.346733668341709 0.29644700884819
0.351758793969849 0.3038350045681
0.35678391959799 0.303463995456696
0.361809045226131 0.310777992010117
0.366834170854271 0.310400009155273
0.371859296482412 0.317539006471634
0.376884422110553 0.317359000444412
0.381909547738693 0.324072986841202
0.386934673366834 0.324128001928329
0.391959798994975 0.330772012472153
0.396984924623116 0.33110499382019
0.402010050251256 0.337929993867874
0.407035175879397 0.337545990943909
0.412060301507538 0.34468600153923
0.417085427135678 0.344209998846054
0.422110552763819 0.350843995809555
0.42713567839196 0.350883990526199
0.4321608040201 0.35733699798584
0.437185929648241 0.357560008764267
0.442211055276382 0.363548010587692
0.447236180904523 0.36413300037384
0.452261306532663 0.370205998420715
0.457286432160804 0.370456010103226
0.462311557788945 0.376536011695862
0.467336683417085 0.37610000371933
0.472361809045226 0.382829993963242
0.477386934673367 0.38256499171257
0.482412060301508 0.388640999794006
0.487437185929648 0.388684004545212
0.492462311557789 0.394598007202148
0.49748743718593 0.394991993904114
0.50251256281407 0.401363998651505
0.507537688442211 0.401327013969421
0.512562814070352 0.406675010919571
0.517587939698492 0.40709400177002
0.522613065326633 0.413112014532089
0.527638190954774 0.412752985954285
0.532663316582915 0.418772995471954
0.537688442211055 0.418707996606827
0.542713567839196 0.424892991781235
0.547738693467337 0.424618989229202
0.552763819095477 0.430449992418289
0.557788944723618 0.430245995521545
0.562814070351759 0.436533004045486
0.5678391959799 0.435440987348557
0.57286432160804 0.441628992557526
0.577889447236181 0.44158598780632
0.582914572864322 0.44726300239563
0.587939698492462 0.447569996118546
0.592964824120603 0.452751010656357
0.597989949748744 0.452762991189957
0.603015075376884 0.458422988653183
0.608040201005025 0.458586990833282
0.613065326633166 0.463732004165649
0.618090452261307 0.463784009218216
0.623115577889447 0.469098001718521
0.628140703517588 0.469498991966248
0.633165829145729 0.474418997764587
0.638190954773869 0.473782002925873
0.64321608040201 0.479256004095078
0.648241206030151 0.479754000902176
0.653266331658292 0.484822005033493
0.658291457286432 0.484429985284805
0.663316582914573 0.490422993898392
0.668341708542714 0.490009009838104
0.673366834170854 0.495112001895905
0.678391959798995 0.494931995868683
0.683417085427136 0.499485999345779
0.688442211055276 0.500075995922089
0.693467336683417 0.505039989948273
0.698492462311558 0.505563020706177
0.703517587939699 0.510757029056549
0.708542713567839 0.510646998882294
0.71356783919598 0.514582991600037
0.718592964824121 0.515668988227844
0.723618090452261 0.520138025283813
0.728643216080402 0.520188987255096
0.733668341708543 0.524501025676727
0.738693467336683 0.524528980255127
0.743718592964824 0.528980016708374
0.748743718592965 0.529655992984772
0.753768844221106 0.533793985843658
0.758793969849246 0.534442007541656
0.763819095477387 0.538492023944855
0.768844221105528 0.538371980190277
0.773869346733668 0.543292999267578
0.778894472361809 0.543703019618988
0.78391959798995 0.548143029212952
0.78894472361809 0.548009991645813
0.793969849246231 0.552560985088348
0.798994974874372 0.552339017391205
0.804020100502513 0.556484997272491
0.809045226130653 0.557039022445679
0.814070351758794 0.561185002326965
0.819095477386935 0.561423003673553
0.824120603015075 0.565918028354645
0.829145728643216 0.565953016281128
0.834170854271357 0.570470988750458
0.839195979899497 0.570111989974976
0.844221105527638 0.574275970458984
0.849246231155779 0.574365973472595
0.85427135678392 0.578586995601654
0.85929648241206 0.578782021999359
0.864321608040201 0.582512021064758
0.869346733668342 0.582731008529663
0.874371859296482 0.587390005588531
0.879396984924623 0.587073028087616
0.884422110552764 0.591410994529724
0.889447236180904 0.590910971164703
0.894472361809045 0.59502899646759
0.899497487437186 0.595265984535217
0.904522613065327 0.599298000335693
0.909547738693467 0.599635004997253
0.914572864321608 0.603623986244202
0.919597989949749 0.60342401266098
0.924623115577889 0.607263028621674
0.92964824120603 0.607438981533051
0.934673366834171 0.611499011516571
0.939698492462312 0.611356019973755
0.944723618090452 0.614948987960815
0.949748743718593 0.614785015583038
0.954773869346734 0.618771016597748
0.959798994974874 0.618318974971771
0.964824120603015 0.622258007526398
0.969849246231156 0.62320202589035
0.974874371859296 0.626251995563507
0.979899497487437 0.626470029354095
0.984924623115578 0.630535006523132
0.989949748743719 0.63018399477005
0.994974874371859 0.634175002574921
1 0.634220004081726
};
\addlegendentry{average}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Smart Coordinate-based},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle p_1\): requested fill rate},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.0050251256281407,0.00999999977648258)
--(axis cs:0.0100502512562814,0.0188991001341492)
--(axis cs:0.0150753768844221,0.0189718098845333)
--(axis cs:0.0201005025125628,0.0279490124667063)
--(axis cs:0.0251256281407035,0.0280091899912804)
--(axis cs:0.0301507537688442,0.0370317802298814)
--(axis cs:0.0351758793969849,0.0369577005039901)
--(axis cs:0.0402010050251256,0.0460394569672644)
--(axis cs:0.0452261306532663,0.0460757242981344)
--(axis cs:0.050251256281407,0.0547913874033839)
--(axis cs:0.0552763819095477,0.054845342412591)
--(axis cs:0.0603015075376884,0.063675731420517)
--(axis cs:0.0653266331658292,0.0636084526777267)
--(axis cs:0.0703517587939698,0.0723431780934334)
--(axis cs:0.0753768844221106,0.0722600249573588)
--(axis cs:0.0804020100502513,0.080782126635313)
--(axis cs:0.085427135678392,0.0809755930677056)
--(axis cs:0.0904522613065327,0.0893618720583618)
--(axis cs:0.0954773869346734,0.0893414285965264)
--(axis cs:0.100502512562814,0.0978536466136575)
--(axis cs:0.105527638190955,0.0978533276356757)
--(axis cs:0.110552763819095,0.106435393448919)
--(axis cs:0.115577889447236,0.106012645643204)
--(axis cs:0.120603015075377,0.114497820846736)
--(axis cs:0.125628140703518,0.11456464510411)
--(axis cs:0.130653266331658,0.122518306598067)
--(axis cs:0.135678391959799,0.122666850686073)
--(axis cs:0.14070351758794,0.13085699826479)
--(axis cs:0.14572864321608,0.131099924445152)
--(axis cs:0.150753768844221,0.138635295443237)
--(axis cs:0.155778894472362,0.138944203034043)
--(axis cs:0.160804020100503,0.146813006140292)
--(axis cs:0.165829145728643,0.14681700617075)
--(axis cs:0.170854271356784,0.15466923173517)
--(axis cs:0.175879396984925,0.154609023593366)
--(axis cs:0.180904522613065,0.162573493085802)
--(axis cs:0.185929648241206,0.162486949935555)
--(axis cs:0.190954773869347,0.170026762410998)
--(axis cs:0.195979899497487,0.170369503088295)
--(axis cs:0.201005025125628,0.177829069085419)
--(axis cs:0.206030150753769,0.177837674506009)
--(axis cs:0.21105527638191,0.185298709198833)
--(axis cs:0.21608040201005,0.185544403269887)
--(axis cs:0.221105527638191,0.193177833221853)
--(axis cs:0.226130653266332,0.193170554935932)
--(axis cs:0.231155778894472,0.20048899948597)
--(axis cs:0.236180904522613,0.200742830522358)
--(axis cs:0.241206030150754,0.207693485543132)
--(axis cs:0.246231155778894,0.207849991507828)
--(axis cs:0.251256281407035,0.215078989043832)
--(axis cs:0.256281407035176,0.214997032657266)
--(axis cs:0.261306532663317,0.22227668762207)
--(axis cs:0.266331658291457,0.222247489728034)
--(axis cs:0.271356783919598,0.229588257148862)
--(axis cs:0.276381909547739,0.229854456149042)
--(axis cs:0.281407035175879,0.237045558169484)
--(axis cs:0.28643216080402,0.236329775303602)
--(axis cs:0.291457286432161,0.243945002555847)
--(axis cs:0.296482412060302,0.244010137394071)
--(axis cs:0.301507537688442,0.250906506553292)
--(axis cs:0.306532663316583,0.251075323671103)
--(axis cs:0.311557788944724,0.257825585082173)
--(axis cs:0.316582914572864,0.257820349186659)
--(axis cs:0.321608040201005,0.264630360528827)
--(axis cs:0.326633165829146,0.264891479164362)
--(axis cs:0.331658291457286,0.270823981612921)
--(axis cs:0.336683417085427,0.270990507677197)
--(axis cs:0.341708542713568,0.277794167399406)
--(axis cs:0.346733668341709,0.277567461133003)
--(axis cs:0.351758793969849,0.284574277698994)
--(axis cs:0.35678391959799,0.285015454515815)
--(axis cs:0.361809045226131,0.291251610964537)
--(axis cs:0.366834170854271,0.291529588401318)
--(axis cs:0.371859296482412,0.297946527600288)
--(axis cs:0.376884422110553,0.29799978621304)
--(axis cs:0.381909547738693,0.304331062361598)
--(axis cs:0.386934673366834,0.304911257699132)
--(axis cs:0.391959798994975,0.310979491099715)
--(axis cs:0.396984924623116,0.310824159532785)
--(axis cs:0.402010050251256,0.317231338471174)
--(axis cs:0.407035175879397,0.317169299349189)
--(axis cs:0.412060301507538,0.323650727048516)
--(axis cs:0.417085427135678,0.323229685425758)
--(axis cs:0.422110552763819,0.329074062407017)
--(axis cs:0.42713567839196,0.329742522910237)
--(axis cs:0.4321608040201,0.335671178996563)
--(axis cs:0.437185929648241,0.335629239678383)
--(axis cs:0.442211055276382,0.341909052804112)
--(axis cs:0.447236180904523,0.341947883367538)
--(axis cs:0.452261306532663,0.34768433868885)
--(axis cs:0.457286432160804,0.348100651055574)
--(axis cs:0.462311557788945,0.354414539411664)
--(axis cs:0.467336683417085,0.353935815393925)
--(axis cs:0.472361809045226,0.359854489564896)
--(axis cs:0.477386934673367,0.360064182430506)
--(axis cs:0.482412060301508,0.365788554772735)
--(axis cs:0.487437185929648,0.365879975259304)
--(axis cs:0.492462311557789,0.371621653437614)
--(axis cs:0.492462311557789,0.417856350541115)
--(axis cs:0.492462311557789,0.417856350541115)
--(axis cs:0.487437185929648,0.411650039255619)
--(axis cs:0.482412060301508,0.411961460486054)
--(axis cs:0.477386934673367,0.405641820281744)
--(axis cs:0.472361809045226,0.405749529600143)
--(axis cs:0.467336683417085,0.398890160024166)
--(axis cs:0.462311557788945,0.398997468873858)
--(axis cs:0.457286432160804,0.392589341849089)
--(axis cs:0.452261306532663,0.392117664217949)
--(axis cs:0.447236180904523,0.386384099721909)
--(axis cs:0.442211055276382,0.385830936953425)
--(axis cs:0.437185929648241,0.379240736365318)
--(axis cs:0.4321608040201,0.379166848957539)
--(axis cs:0.42713567839196,0.372331468388438)
--(axis cs:0.422110552763819,0.372065924108028)
--(axis cs:0.417085427135678,0.364970311522484)
--(axis cs:0.412060301507538,0.365527262911201)
--(axis cs:0.407035175879397,0.358052680268884)
--(axis cs:0.402010050251256,0.358550686389208)
--(axis cs:0.396984924623116,0.351171847432852)
--(axis cs:0.391959798994975,0.351264530792832)
--(axis cs:0.386934673366834,0.344694731757045)
--(axis cs:0.381909547738693,0.344128908589482)
--(axis cs:0.376884422110553,0.336692227050662)
--(axis cs:0.371859296482412,0.336777493357658)
--(axis cs:0.366834170854271,0.329738385975361)
--(axis cs:0.361809045226131,0.329712379723787)
--(axis cs:0.35678391959799,0.322400519624352)
--(axis cs:0.351758793969849,0.32218574732542)
--(axis cs:0.346733668341709,0.314924523234367)
--(axis cs:0.341708542713568,0.31507982313633)
--(axis cs:0.336683417085427,0.307583494111896)
--(axis cs:0.331658291457286,0.307473991066217)
--(axis cs:0.326633165829146,0.300226535648108)
--(axis cs:0.321608040201005,0.299907641485333)
--(axis cs:0.316582914572864,0.292677659541368)
--(axis cs:0.311557788944724,0.292312411591411)
--(axis cs:0.306532663316583,0.284658674150705)
--(axis cs:0.301507537688442,0.284155508503318)
--(axis cs:0.296482412060302,0.276645852252841)
--(axis cs:0.291457286432161,0.276620984077454)
--(axis cs:0.28643216080402,0.268420238047838)
--(axis cs:0.281407035175879,0.269048420712352)
--(axis cs:0.276381909547739,0.260725536383688)
--(axis cs:0.271356783919598,0.261387748643756)
--(axis cs:0.266331658291457,0.252660504542291)
--(axis cs:0.261306532663317,0.252537310123444)
--(axis cs:0.256281407035176,0.244528969749808)
--(axis cs:0.251256281407035,0.244459023699164)
--(axis cs:0.246231155778894,0.236370014958084)
--(axis cs:0.241206030150754,0.236354501917958)
--(axis cs:0.236180904522613,0.227951179258525)
--(axis cs:0.231155778894472,0.228034988045692)
--(axis cs:0.226130653266332,0.219715438783169)
--(axis cs:0.221105527638191,0.219698176719248)
--(axis cs:0.21608040201005,0.211069582030177)
--(axis cs:0.21105527638191,0.211243303492665)
--(axis cs:0.206030150753769,0.202640320174396)
--(axis cs:0.201005025125628,0.202570932917297)
--(axis cs:0.195979899497487,0.193860503844917)
--(axis cs:0.190954773869347,0.19401122815907)
--(axis cs:0.185929648241206,0.18505304120481)
--(axis cs:0.180904522613065,0.185302519239485)
--(axis cs:0.175879396984925,0.176134974695742)
--(axis cs:0.170854271356784,0.176224761642516)
--(axis cs:0.165829145728643,0.167344979941845)
--(axis cs:0.160804020100503,0.167330979369581)
--(axis cs:0.155778894472362,0.158201789483428)
--(axis cs:0.150753768844221,0.158142697997391)
--(axis cs:0.14572864321608,0.149208083748817)
--(axis cs:0.14070351758794,0.149125002324581)
--(axis cs:0.135678391959799,0.13985113799572)
--(axis cs:0.130653266331658,0.139825696125627)
--(axis cs:0.125628140703518,0.130519357509911)
--(axis cs:0.120603015075377,0.130512182600796)
--(axis cs:0.115577889447236,0.121055361349136)
--(axis cs:0.110552763819095,0.120990613941103)
--(axis cs:0.105527638190955,0.111548667307943)
--(axis cs:0.100502512562814,0.111416353844106)
--(axis cs:0.0954773869346734,0.101932573597878)
--(axis cs:0.0904522613065327,0.101786125916988)
--(axis cs:0.085427135678392,0.0921024074777961)
--(axis cs:0.0804020100502513,0.0920858718454838)
--(axis cs:0.0753768844221106,0.0822119684889913)
--(axis cs:0.0703517587939698,0.0822788253426552)
--(axis cs:0.0653266331658292,0.0723255425691605)
--(axis cs:0.0603015075376884,0.0722942650318146)
--(axis cs:0.0552763819095477,0.0622426550835371)
--(axis cs:0.050251256281407,0.0622606088872999)
--(axis cs:0.0452261306532663,0.0520542783197016)
--(axis cs:0.0402010050251256,0.0520625463686883)
--(axis cs:0.0351758793969849,0.0418122962582856)
--(axis cs:0.0301507537688442,0.041808222187683)
--(axis cs:0.0251256281407035,0.0313988116104156)
--(axis cs:0.0201005025125628,0.0314329866087064)
--(axis cs:0.0150753768844221,0.0208501911256462)
--(axis cs:0.0100502512562814,0.0208988988306373)
--(axis cs:0.0050251256281407,0.00999999977648258)
--(axis cs:0,0)
--cycle;
\addlegendimage{area legend, draw=color0, fill=color0, opacity=0.2}
\addlegendentry{stddev}

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0.50251256281407,0.629171591252089)
--(axis cs:0.50251256281407,0.58189644291997)
--(axis cs:0.507537688442211,0.581271141767502)
--(axis cs:0.512562814070352,0.58809176646173)
--(axis cs:0.517587939698492,0.587464570999146)
--(axis cs:0.522613065326633,0.594622610136867)
--(axis cs:0.527638190954774,0.594339292496443)
--(axis cs:0.532663316582915,0.600646287202835)
--(axis cs:0.537688442211055,0.601061293855309)
--(axis cs:0.542713567839196,0.607559271156788)
--(axis cs:0.547738693467337,0.607839040458202)
--(axis cs:0.552763819095477,0.614479660987854)
--(axis cs:0.557788944723618,0.614154120907187)
--(axis cs:0.562814070351759,0.621222216635942)
--(axis cs:0.5678391959799,0.621169460937381)
--(axis cs:0.57286432160804,0.627634793519974)
--(axis cs:0.577889447236181,0.627795221284032)
--(axis cs:0.582914572864322,0.634382283315063)
--(axis cs:0.587939698492462,0.635167475789785)
--(axis cs:0.592964824120603,0.642053030431271)
--(axis cs:0.597989949748744,0.641732931137085)
--(axis cs:0.603015075376884,0.649010891094804)
--(axis cs:0.608040201005025,0.648821717128158)
--(axis cs:0.613065326633166,0.655607150867581)
--(axis cs:0.618090452261307,0.655658664181828)
--(axis cs:0.623115577889447,0.662884663790464)
--(axis cs:0.628140703517588,0.662583161145449)
--(axis cs:0.633165829145729,0.670746859163046)
--(axis cs:0.638190954773869,0.670362878590822)
--(axis cs:0.64321608040201,0.677631137892604)
--(axis cs:0.648241206030151,0.67735374905169)
--(axis cs:0.653266331658292,0.684852717444301)
--(axis cs:0.658291457286432,0.685107551515102)
--(axis cs:0.663316582914573,0.692577410489321)
--(axis cs:0.668341708542714,0.692810606211424)
--(axis cs:0.673366834170854,0.700053676962852)
--(axis cs:0.678391959798995,0.700049679726362)
--(axis cs:0.683417085427136,0.707895776256919)
--(axis cs:0.688442211055276,0.707591375336051)
--(axis cs:0.693467336683417,0.715481232851744)
--(axis cs:0.698492462311558,0.715665120631456)
--(axis cs:0.703517587939699,0.72315551713109)
--(axis cs:0.708542713567839,0.722711147740483)
--(axis cs:0.71356783919598,0.731302209198475)
--(axis cs:0.718592964824121,0.731095502153039)
--(axis cs:0.723618090452261,0.739613633602858)
--(axis cs:0.728643216080402,0.738895084708929)
--(axis cs:0.733668341708543,0.747619009576738)
--(axis cs:0.738693467336683,0.747119945473969)
--(axis cs:0.743718592964824,0.755294287577271)
--(axis cs:0.748743718592965,0.755516851320863)
--(axis cs:0.753768844221106,0.7634720178321)
--(axis cs:0.758793969849246,0.76369961630553)
--(axis cs:0.763819095477387,0.771913108415902)
--(axis cs:0.768844221105528,0.771937627345324)
--(axis cs:0.773869346733668,0.780184963718057)
--(axis cs:0.778894472361809,0.780241990461946)
--(axis cs:0.78391959798995,0.789027535356581)
--(axis cs:0.78894472361809,0.788981390185654)
--(axis cs:0.793969849246231,0.797309922985733)
--(axis cs:0.798994974874372,0.797566950321198)
--(axis cs:0.804020100502513,0.806110104545951)
--(axis cs:0.809045226130653,0.80626355856657)
--(axis cs:0.814070351758794,0.814850345253944)
--(axis cs:0.819095477386935,0.814865014515817)
--(axis cs:0.824120603015075,0.823630549013615)
--(axis cs:0.829145728643216,0.823617489077151)
--(axis cs:0.834170854271357,0.832589878700674)
--(axis cs:0.839195979899497,0.832825402729213)
--(axis cs:0.844221105527638,0.841553498990834)
--(axis cs:0.849246231155779,0.841821672394872)
--(axis cs:0.85427135678392,0.850943038240075)
--(axis cs:0.85929648241206,0.851008443161845)
--(axis cs:0.864321608040201,0.860095301643014)
--(axis cs:0.869346733668342,0.860131123103201)
--(axis cs:0.874371859296482,0.869529681280255)
--(axis cs:0.879396984924623,0.86947485152632)
--(axis cs:0.884422110552764,0.878922079224139)
--(axis cs:0.889447236180904,0.878929170314223)
--(axis cs:0.894472361809045,0.888625963125378)
--(axis cs:0.899497487437186,0.888425765093416)
--(axis cs:0.904522613065327,0.898195156827569)
--(axis cs:0.909547738693467,0.89809766644612)
--(axis cs:0.914572864321608,0.907844377215952)
--(axis cs:0.919597989949749,0.907898673787713)
--(axis cs:0.924623115577889,0.917703700717539)
--(axis cs:0.92964824120603,0.917783041018993)
--(axis cs:0.934673366834171,0.927711002528667)
--(axis cs:0.939698492462312,0.927701878827065)
--(axis cs:0.944723618090452,0.937729444820434)
--(axis cs:0.949748743718593,0.937754268757999)
--(axis cs:0.954773869346734,0.947949886322021)
--(axis cs:0.959798994974874,0.947917918208987)
--(axis cs:0.964824120603015,0.958216764964163)
--(axis cs:0.969849246231156,0.958182554459199)
--(axis cs:0.974874371859296,0.968560960493051)
--(axis cs:0.979899497487437,0.968606525915675)
--(axis cs:0.984924623115578,0.979104989557527)
--(axis cs:0.989949748743719,0.979145618388429)
--(axis cs:0.994974874371859,0.989999830722809)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:0.994974874371859,0.990000188350677)
--(axis cs:0.989949748743719,0.981034425785765)
--(axis cs:0.984924623115578,0.981094962568022)
--(axis cs:0.979899497487437,0.971979444962926)
--(axis cs:0.974874371859296,0.972071025171317)
--(axis cs:0.969849246231156,0.963009495520964)
--(axis cs:0.964824120603015,0.962905189953744)
--(axis cs:0.959798994974874,0.954126139637083)
--(axis cs:0.954773869346734,0.953934073448181)
--(axis cs:0.949748743718593,0.945243720896542)
--(axis cs:0.944723618090452,0.945314559619874)
--(axis cs:0.939698492462312,0.936318111140281)
--(axis cs:0.934673366834171,0.936424978077412)
--(axis cs:0.92964824120603,0.927784900646657)
--(axis cs:0.924623115577889,0.9277502768673)
--(axis cs:0.919597989949749,0.919095268473029)
--(axis cs:0.914572864321608,0.919199632946402)
--(axis cs:0.909547738693467,0.910524336155504)
--(axis cs:0.904522613065327,0.910636892542243)
--(axis cs:0.899497487437186,0.90233618253842)
--(axis cs:0.894472361809045,0.902351991739124)
--(axis cs:0.889447236180904,0.893900839146227)
--(axis cs:0.884422110552764,0.893931891303509)
--(axis cs:0.879396984924623,0.885411179624498)
--(axis cs:0.874371859296482,0.88565437309444)
--(axis cs:0.869346733668342,0.877270839177072)
--(axis cs:0.864321608040201,0.877376755699515)
--(axis cs:0.85929648241206,0.869307609274983)
--(axis cs:0.85427135678392,0.86904495023191)
--(axis cs:0.849246231155779,0.86098432354629)
--(axis cs:0.844221105527638,0.861052463762462)
--(axis cs:0.839195979899497,0.853300590999424)
--(axis cs:0.834170854271357,0.85305415187031)
--(axis cs:0.829145728643216,0.845328538678586)
--(axis cs:0.824120603015075,0.845325492322445)
--(axis cs:0.819095477386935,0.837581017054617)
--(axis cs:0.814070351758794,0.837389692664146)
--(axis cs:0.809045226130653,0.829966433346272)
--(axis cs:0.804020100502513,0.829609910026193)
--(axis cs:0.798994974874372,0.821777045726776)
--(axis cs:0.793969849246231,0.822112035937607)
--(axis cs:0.78894472361809,0.814284610562027)
--(axis cs:0.78391959798995,0.814736521802843)
--(axis cs:0.778894472361809,0.807020043954253)
--(axis cs:0.773869346733668,0.807239076122642)
--(axis cs:0.768844221105528,0.799548368901014)
--(axis cs:0.763819095477387,0.799444857053459)
--(axis cs:0.758793969849246,0.792220388539135)
--(axis cs:0.753768844221106,0.791904035024345)
--(axis cs:0.748743718592965,0.784749185666442)
--(axis cs:0.743718592964824,0.784897720441222)
--(axis cs:0.738693467336683,0.777168112806976)
--(axis cs:0.733668341708543,0.77773501817137)
--(axis cs:0.728643216080402,0.770288918167353)
--(axis cs:0.723618090452261,0.77062239125371)
--(axis cs:0.718592964824121,0.763144543394446)
--(axis cs:0.71356783919598,0.763025812804699)
--(axis cs:0.708542713567839,0.755974827334285)
--(axis cs:0.703517587939699,0.756314497441053)
--(axis cs:0.698492462311558,0.7493388466537)
--(axis cs:0.693467336683417,0.749166775494814)
--(axis cs:0.688442211055276,0.742088595405221)
--(axis cs:0.683417085427136,0.742130259051919)
--(axis cs:0.678391959798995,0.7352763004601)
--(axis cs:0.673366834170854,0.735190287232399)
--(axis cs:0.668341708542714,0.728347349911928)
--(axis cs:0.663316582914573,0.728568624705076)
--(axis cs:0.658291457286432,0.72167245298624)
--(axis cs:0.653266331658292,0.722061278298497)
--(axis cs:0.648241206030151,0.715016236528754)
--(axis cs:0.64321608040201,0.715456845238805)
--(axis cs:0.638190954773869,0.708077143877745)
--(axis cs:0.633165829145729,0.708533111959696)
--(axis cs:0.628140703517588,0.702092837542295)
--(axis cs:0.623115577889447,0.702003289014101)
--(axis cs:0.618090452261307,0.695511279627681)
--(axis cs:0.613065326633166,0.695602847263217)
--(axis cs:0.608040201005025,0.689124340191483)
--(axis cs:0.603015075376884,0.689297085627913)
--(axis cs:0.597989949748744,0.682773113250732)
--(axis cs:0.592964824120603,0.683001019060612)
--(axis cs:0.587939698492462,0.676734570413828)
--(axis cs:0.582914572864322,0.676249707117677)
--(axis cs:0.577889447236181,0.670542834326625)
--(axis cs:0.57286432160804,0.67043325304985)
--(axis cs:0.5678391959799,0.664592491462827)
--(axis cs:0.562814070351759,0.664183776825666)
--(axis cs:0.557788944723618,0.657555917277932)
--(axis cs:0.552763819095477,0.658432364463806)
--(axis cs:0.547738693467337,0.652170963585377)
--(axis cs:0.542713567839196,0.651784710586071)
--(axis cs:0.537688442211055,0.645994713529944)
--(axis cs:0.532663316582915,0.645621746778488)
--(axis cs:0.527638190954774,0.640240747481585)
--(axis cs:0.522613065326633,0.640365364030004)
--(axis cs:0.517587939698492,0.633535385131836)
--(axis cs:0.512562814070352,0.633510196581483)
--(axis cs:0.507537688442211,0.628338843584061)
--(axis cs:0.50251256281407,0.629171591252089)
--cycle;

\addplot [color0, opacity=0.6]
table {%
0 0
0.0050251256281407 0.00999999977648258
0.0100502512562814 0.00999999977648258
0.0150753768844221 0.00999999977648258
0.0201005025125628 0.00999999977648258
0.0251256281407035 0.0199999995529652
0.0301507537688442 0.0199999995529652
0.0351758793969849 0.0199999995529652
0.0402010050251256 0.0199999995529652
0.0452261306532663 0.0299999993294477
0.050251256281407 0.0399999991059303
0.0552763819095477 0.0399999991059303
0.0603015075376884 0.0399999991059303
0.0653266331658292 0.0399999991059303
0.0703517587939698 0.0500000007450581
0.0753768844221106 0.0500000007450581
0.0804020100502513 0.0500000007450581
0.085427135678392 0.0500000007450581
0.0904522613065327 0.0599999986588955
0.0954773869346734 0.0599999986588955
0.100502512562814 0.0700000002980232
0.105527638190955 0.0700000002980232
0.110552763819095 0.0799999982118607
0.115577889447236 0.0700000002980232
0.120603015075377 0.0799999982118607
0.125628140703518 0.0799999982118607
0.130653266331658 0.0900000035762787
0.135678391959799 0.0900000035762787
0.14070351758794 0.100000001490116
0.14572864321608 0.100000001490116
0.150753768844221 0.109999999403954
0.155778894472362 0.100000001490116
0.160804020100503 0.100000001490116
0.165829145728643 0.109999999403954
0.170854271356784 0.119999997317791
0.175879396984925 0.119999997317791
0.180904522613065 0.119999997317791
0.185929648241206 0.119999997317791
0.190954773869347 0.129999995231628
0.195979899497487 0.129999995231628
0.201005025125628 0.129999995231628
0.206030150753769 0.129999995231628
0.21105527638191 0.140000000596046
0.21608040201005 0.140000000596046
0.221105527638191 0.150000005960464
0.226130653266332 0.150000005960464
0.231155778894472 0.150000005960464
0.236180904522613 0.150000005960464
0.241206030150754 0.150000005960464
0.246231155778894 0.159999996423721
0.251256281407035 0.159999996423721
0.256281407035176 0.170000001788139
0.261306532663317 0.180000007152557
0.266331658291457 0.159999996423721
0.271356783919598 0.170000001788139
0.276381909547739 0.180000007152557
0.281407035175879 0.189999997615814
0.28643216080402 0.189999997615814
0.291457286432161 0.189999997615814
0.296482412060302 0.189999997615814
0.301507537688442 0.200000002980232
0.306532663316583 0.200000002980232
0.311557788944724 0.209999993443489
0.316582914572864 0.200000002980232
0.321608040201005 0.219999998807907
0.326633165829146 0.209999993443489
0.331658291457286 0.219999998807907
0.336683417085427 0.209999993443489
0.341708542713568 0.219999998807907
0.346733668341709 0.219999998807907
0.351758793969849 0.219999998807907
0.35678391959799 0.239999994635582
0.361809045226131 0.230000004172325
0.366834170854271 0.230000004172325
0.371859296482412 0.239999994635582
0.376884422110553 0.230000004172325
0.381909547738693 0.239999994635582
0.386934673366834 0.239999994635582
0.391959798994975 0.239999994635582
0.396984924623116 0.25
0.402010050251256 0.259999990463257
0.407035175879397 0.25
0.412060301507538 0.270000010728836
0.417085427135678 0.270000010728836
0.422110552763819 0.25
0.42713567839196 0.280000001192093
0.4321608040201 0.270000010728836
0.437185929648241 0.270000010728836
0.442211055276382 0.280000001192093
0.447236180904523 0.270000010728836
0.452261306532663 0.280000001192093
0.457286432160804 0.28999999165535
0.462311557788945 0.280000001192093
0.467336683417085 0.28999999165535
0.472361809045226 0.300000011920929
0.477386934673367 0.300000011920929
0.482412060301508 0.28999999165535
0.487437185929648 0.300000011920929
0.492462311557789 0.300000011920929
};
\addlegendentry{min/max}
\addplot [color0, opacity=0.6, forget plot]
table {%
0.50251256281407 0.519999980926514
0.507537688442211 0.529999971389771
0.512562814070352 0.519999980926514
0.517587939698492 0.529999971389771
0.522613065326633 0.540000021457672
0.527638190954774 0.540000021457672
0.532663316582915 0.540000021457672
0.537688442211055 0.550000011920929
0.542713567839196 0.560000002384186
0.547738693467337 0.550000011920929
0.552763819095477 0.569999992847443
0.557788944723618 0.569999992847443
0.562814070351759 0.569999992847443
0.5678391959799 0.560000002384186
0.57286432160804 0.579999983310699
0.577889447236181 0.579999983310699
0.582914572864322 0.589999973773956
0.587939698492462 0.579999983310699
0.592964824120603 0.589999973773956
0.597989949748744 0.600000023841858
0.603015075376884 0.600000023841858
0.608040201005025 0.610000014305115
0.613065326633166 0.610000014305115
0.618090452261307 0.620000004768372
0.623115577889447 0.620000004768372
0.628140703517588 0.620000004768372
0.633165829145729 0.629999995231628
0.638190954773869 0.629999995231628
0.64321608040201 0.639999985694885
0.648241206030151 0.639999985694885
0.653266331658292 0.649999976158142
0.658291457286432 0.649999976158142
0.663316582914573 0.660000026226044
0.668341708542714 0.660000026226044
0.673366834170854 0.670000016689301
0.678391959798995 0.670000016689301
0.683417085427136 0.680000007152557
0.688442211055276 0.680000007152557
0.693467336683417 0.689999997615814
0.698492462311558 0.689999997615814
0.703517587939699 0.699999988079071
0.708542713567839 0.699999988079071
0.71356783919598 0.709999978542328
0.718592964824121 0.709999978542328
0.723618090452261 0.720000028610229
0.728643216080402 0.720000028610229
0.733668341708543 0.730000019073486
0.738693467336683 0.730000019073486
0.743718592964824 0.740000009536743
0.748743718592965 0.740000009536743
0.753768844221106 0.75
0.758793969849246 0.75
0.763819095477387 0.759999990463257
0.768844221105528 0.759999990463257
0.773869346733668 0.769999980926514
0.778894472361809 0.769999980926514
0.78391959798995 0.779999971389771
0.78894472361809 0.779999971389771
0.793969849246231 0.790000021457672
0.798994974874372 0.790000021457672
0.804020100502513 0.800000011920929
0.809045226130653 0.800000011920929
0.814070351758794 0.810000002384186
0.819095477386935 0.810000002384186
0.824120603015075 0.819999992847443
0.829145728643216 0.819999992847443
0.834170854271357 0.829999983310699
0.839195979899497 0.829999983310699
0.844221105527638 0.839999973773956
0.849246231155779 0.839999973773956
0.85427135678392 0.850000023841858
0.85929648241206 0.850000023841858
0.864321608040201 0.860000014305115
0.869346733668342 0.860000014305115
0.874371859296482 0.870000004768372
0.879396984924623 0.870000004768372
0.884422110552764 0.879999995231628
0.889447236180904 0.879999995231628
0.894472361809045 0.889999985694885
0.899497487437186 0.889999985694885
0.904522613065327 0.899999976158142
0.909547738693467 0.899999976158142
0.914572864321608 0.910000026226044
0.919597989949749 0.910000026226044
0.924623115577889 0.920000016689301
0.92964824120603 0.920000016689301
0.934673366834171 0.930000007152557
0.939698492462312 0.930000007152557
0.944723618090452 0.939999997615814
0.949748743718593 0.939999997615814
0.954773869346734 0.949999988079071
0.959798994974874 0.949999988079071
0.964824120603015 0.959999978542328
0.969849246231156 0.959999978542328
0.974874371859296 0.970000028610229
0.979899497487437 0.970000028610229
0.984924623115578 0.980000019073486
0.989949748743719 0.980000019073486
0.994974874371859 0.990000009536743
1 1
};
\addplot [color0, opacity=0.6, forget plot]
table {%
0 0
0.0050251256281407 0.00999999977648258
0.0100502512562814 0.0199999995529652
0.0150753768844221 0.0199999995529652
0.0201005025125628 0.0299999993294477
0.0251256281407035 0.0299999993294477
0.0301507537688442 0.0399999991059303
0.0351758793969849 0.0399999991059303
0.0402010050251256 0.0500000007450581
0.0452261306532663 0.0500000007450581
0.050251256281407 0.0599999986588955
0.0552763819095477 0.0599999986588955
0.0603015075376884 0.0700000002980232
0.0653266331658292 0.0700000002980232
0.0703517587939698 0.0799999982118607
0.0753768844221106 0.0799999982118607
0.0804020100502513 0.0900000035762787
0.085427135678392 0.0900000035762787
0.0904522613065327 0.100000001490116
0.0954773869346734 0.100000001490116
0.100502512562814 0.109999999403954
0.105527638190955 0.109999999403954
0.110552763819095 0.119999997317791
0.115577889447236 0.119999997317791
0.120603015075377 0.129999995231628
0.125628140703518 0.129999995231628
0.130653266331658 0.140000000596046
0.135678391959799 0.140000000596046
0.14070351758794 0.150000005960464
0.14572864321608 0.150000005960464
0.150753768844221 0.159999996423721
0.155778894472362 0.159999996423721
0.160804020100503 0.170000001788139
0.165829145728643 0.170000001788139
0.170854271356784 0.180000007152557
0.175879396984925 0.180000007152557
0.180904522613065 0.189999997615814
0.185929648241206 0.189999997615814
0.190954773869347 0.200000002980232
0.195979899497487 0.200000002980232
0.201005025125628 0.209999993443489
0.206030150753769 0.209999993443489
0.21105527638191 0.219999998807907
0.21608040201005 0.219999998807907
0.221105527638191 0.230000004172325
0.226130653266332 0.230000004172325
0.231155778894472 0.239999994635582
0.236180904522613 0.239999994635582
0.241206030150754 0.25
0.246231155778894 0.25
0.251256281407035 0.259999990463257
0.256281407035176 0.259999990463257
0.261306532663317 0.270000010728836
0.266331658291457 0.270000010728836
0.271356783919598 0.280000001192093
0.276381909547739 0.280000001192093
0.281407035175879 0.28999999165535
0.28643216080402 0.28999999165535
0.291457286432161 0.300000011920929
0.296482412060302 0.300000011920929
0.301507537688442 0.310000002384186
0.306532663316583 0.310000002384186
0.311557788944724 0.319999992847443
0.316582914572864 0.319999992847443
0.321608040201005 0.330000013113022
0.326633165829146 0.330000013113022
0.331658291457286 0.340000003576279
0.336683417085427 0.340000003576279
0.341708542713568 0.349999994039536
0.346733668341709 0.349999994039536
0.351758793969849 0.360000014305115
0.35678391959799 0.360000014305115
0.361809045226131 0.370000004768372
0.366834170854271 0.370000004768372
0.371859296482412 0.379999995231628
0.376884422110553 0.379999995231628
0.381909547738693 0.389999985694885
0.386934673366834 0.389999985694885
0.391959798994975 0.389999985694885
0.396984924623116 0.389999985694885
0.402010050251256 0.400000005960464
0.407035175879397 0.409999996423721
0.412060301507538 0.419999986886978
0.417085427135678 0.409999996423721
0.422110552763819 0.419999986886978
0.42713567839196 0.419999986886978
0.4321608040201 0.430000007152557
0.437185929648241 0.419999986886978
0.442211055276382 0.439999997615814
0.447236180904523 0.430000007152557
0.452261306532663 0.439999997615814
0.457286432160804 0.439999997615814
0.462311557788945 0.449999988079071
0.467336683417085 0.46000000834465
0.472361809045226 0.46000000834465
0.477386934673367 0.469999998807907
0.482412060301508 0.46000000834465
0.487437185929648 0.469999998807907
0.492462311557789 0.469999998807907
};
\addplot [color0, opacity=0.6, forget plot]
table {%
0.50251256281407 0.699999988079071
0.507537688442211 0.699999988079071
0.512562814070352 0.699999988079071
0.517587939698492 0.699999988079071
0.522613065326633 0.699999988079071
0.527638190954774 0.699999988079071
0.532663316582915 0.720000028610229
0.537688442211055 0.709999978542328
0.542713567839196 0.730000019073486
0.547738693467337 0.709999978542328
0.552763819095477 0.720000028610229
0.557788944723618 0.730000019073486
0.562814070351759 0.720000028610229
0.5678391959799 0.720000028610229
0.57286432160804 0.740000009536743
0.577889447236181 0.740000009536743
0.582914572864322 0.740000009536743
0.587939698492462 0.730000019073486
0.592964824120603 0.740000009536743
0.597989949748744 0.740000009536743
0.603015075376884 0.759999990463257
0.608040201005025 0.75
0.613065326633166 0.759999990463257
0.618090452261307 0.75
0.623115577889447 0.75
0.628140703517588 0.779999971389771
0.633165829145729 0.769999980926514
0.638190954773869 0.759999990463257
0.64321608040201 0.769999980926514
0.648241206030151 0.779999971389771
0.653266331658292 0.769999980926514
0.658291457286432 0.779999971389771
0.663316582914573 0.790000021457672
0.668341708542714 0.790000021457672
0.673366834170854 0.790000021457672
0.678391959798995 0.790000021457672
0.683417085427136 0.800000011920929
0.688442211055276 0.819999992847443
0.693467336683417 0.810000002384186
0.698492462311558 0.800000011920929
0.703517587939699 0.810000002384186
0.708542713567839 0.810000002384186
0.71356783919598 0.819999992847443
0.718592964824121 0.810000002384186
0.723618090452261 0.829999983310699
0.728643216080402 0.819999992847443
0.733668341708543 0.829999983310699
0.738693467336683 0.819999992847443
0.743718592964824 0.839999973773956
0.748743718592965 0.839999973773956
0.753768844221106 0.829999983310699
0.758793969849246 0.839999973773956
0.763819095477387 0.850000023841858
0.768844221105528 0.839999973773956
0.773869346733668 0.860000014305115
0.778894472361809 0.860000014305115
0.78391959798995 0.860000014305115
0.78894472361809 0.860000014305115
0.793969849246231 0.870000004768372
0.798994974874372 0.860000014305115
0.804020100502513 0.870000004768372
0.809045226130653 0.870000004768372
0.814070351758794 0.879999995231628
0.819095477386935 0.879999995231628
0.824120603015075 0.879999995231628
0.829145728643216 0.889999985694885
0.834170854271357 0.889999985694885
0.839195979899497 0.889999985694885
0.844221105527638 0.899999976158142
0.849246231155779 0.899999976158142
0.85427135678392 0.910000026226044
0.85929648241206 0.920000016689301
0.864321608040201 0.910000026226044
0.869346733668342 0.910000026226044
0.874371859296482 0.920000016689301
0.879396984924623 0.920000016689301
0.884422110552764 0.920000016689301
0.889447236180904 0.920000016689301
0.894472361809045 0.930000007152557
0.899497487437186 0.930000007152557
0.904522613065327 0.939999997615814
0.909547738693467 0.939999997615814
0.914572864321608 0.949999988079071
0.919597989949749 0.939999997615814
0.924623115577889 0.949999988079071
0.92964824120603 0.959999978542328
0.934673366834171 0.959999978542328
0.939698492462312 0.959999978542328
0.944723618090452 0.970000028610229
0.949748743718593 0.959999978542328
0.954773869346734 0.970000028610229
0.959798994974874 0.970000028610229
0.964824120603015 0.980000019073486
0.969849246231156 0.980000019073486
0.974874371859296 0.990000009536743
0.979899497487437 0.980000019073486
0.984924623115578 0.990000009536743
0.989949748743719 0.990000009536743
0.994974874371859 0.990000009536743
1 1
};
\addplot [semithick, color0]
table {%
0 0
0.0050251256281407 0.00999999977648258
0.0100502512562814 0.0198989994823933
0.0150753768844221 0.0199110005050898
0.0201005025125628 0.0296909995377064
0.0251256281407035 0.029704000800848
0.0301507537688442 0.0394200012087822
0.0351758793969849 0.0393849983811378
0.0402010050251256 0.0490510016679764
0.0452261306532663 0.049065001308918
0.050251256281407 0.0585259981453419
0.0552763819095477 0.058543998748064
0.0603015075376884 0.0679849982261658
0.0653266331658292 0.0679669976234436
0.0703517587939698 0.0773110017180443
0.0753768844221106 0.077235996723175
0.0804020100502513 0.0864339992403984
0.085427135678392 0.0865390002727509
0.0904522613065327 0.0955739989876747
0.0954773869346734 0.0956370010972023
0.100502512562814 0.104635000228882
0.105527638190955 0.104700997471809
0.110552763819095 0.113713003695011
0.115577889447236 0.11353400349617
0.120603015075377 0.122505001723766
0.125628140703518 0.122542001307011
0.130653266331658 0.131172001361847
0.135678391959799 0.131258994340897
0.14070351758794 0.139991000294685
0.14572864321608 0.140154004096985
0.150753768844221 0.148388996720314
0.155778894472362 0.148572996258736
0.160804020100503 0.157071992754936
0.165829145728643 0.157080993056297
0.170854271356784 0.165446996688843
0.175879396984925 0.165371999144554
0.180904522613065 0.173938006162643
0.185929648241206 0.173769995570183
0.190954773869347 0.182018995285034
0.195979899497487 0.182115003466606
0.201005025125628 0.190200001001358
0.206030150753769 0.190238997340202
0.21105527638191 0.198271006345749
0.21608040201005 0.198306992650032
0.221105527638191 0.206438004970551
0.226130653266332 0.20644299685955
0.231155778894472 0.214261993765831
0.236180904522613 0.214347004890442
0.241206030150754 0.222023993730545
0.246231155778894 0.222110003232956
0.251256281407035 0.229769006371498
0.256281407035176 0.229763001203537
0.261306532663317 0.237406998872757
0.266331658291457 0.237453997135162
0.271356783919598 0.245488002896309
0.276381909547739 0.245289996266365
0.281407035175879 0.253046989440918
0.28643216080402 0.25237500667572
0.291457286432161 0.26028299331665
0.296482412060302 0.260327994823456
0.301507537688442 0.267531007528305
0.306532663316583 0.267866998910904
0.311557788944724 0.275068998336792
0.316582914572864 0.275249004364014
0.321608040201005 0.28226900100708
0.326633165829146 0.282559007406235
0.331658291457286 0.289148986339569
0.336683417085427 0.289287000894547
0.341708542713568 0.296436995267868
0.346733668341709 0.296245992183685
0.351758793969849 0.303380012512207
0.35678391959799 0.303707987070084
0.361809045226131 0.310481995344162
0.366834170854271 0.310633987188339
0.371859296482412 0.317362010478973
0.376884422110553 0.317346006631851
0.381909547738693 0.32422998547554
0.386934673366834 0.324802994728088
0.391959798994975 0.331122010946274
0.396984924623116 0.330998003482819
0.402010050251256 0.337891012430191
0.407035175879397 0.337610989809036
0.412060301507538 0.344588994979858
0.417085427135678 0.344099998474121
0.422110552763819 0.350569993257523
0.42713567839196 0.351036995649338
0.4321608040201 0.357419013977051
0.437185929648241 0.357434988021851
0.442211055276382 0.363869994878769
0.447236180904523 0.364165991544724
0.452261306532663 0.3699010014534
0.457286432160804 0.370344996452332
0.462311557788945 0.376706004142761
0.467336683417085 0.376412987709045
0.472361809045226 0.38280200958252
0.477386934673367 0.382853001356125
0.482412060301508 0.388875007629395
0.487437185929648 0.388765007257462
0.492462311557789 0.394739001989365
};
\addlegendentry{average}
\addplot [semithick, color0, forget plot]
table {%
0.50251256281407 0.605534017086029
0.507537688442211 0.604804992675781
0.512562814070352 0.610800981521606
0.517587939698492 0.610499978065491
0.522613065326633 0.617493987083435
0.527638190954774 0.617290019989014
0.532663316582915 0.623134016990662
0.537688442211055 0.623528003692627
0.542713567839196 0.629671990871429
0.547738693467337 0.63000500202179
0.552763819095477 0.63645601272583
0.557788944723618 0.63585501909256
0.562814070351759 0.642702996730804
0.5678391959799 0.642880976200104
0.57286432160804 0.649034023284912
0.577889447236181 0.649169027805328
0.582914572864322 0.65531599521637
0.587939698492462 0.655951023101807
0.592964824120603 0.662527024745941
0.597989949748744 0.662253022193909
0.603015075376884 0.669153988361359
0.608040201005025 0.668973028659821
0.613065326633166 0.675604999065399
0.618090452261307 0.675584971904755
0.623115577889447 0.682443976402283
0.628140703517588 0.682337999343872
0.633165829145729 0.689639985561371
0.638190954773869 0.689220011234283
0.64321608040201 0.696543991565704
0.648241206030151 0.696184992790222
0.653266331658292 0.703456997871399
0.658291457286432 0.703390002250671
0.663316582914573 0.710573017597198
0.668341708542714 0.710578978061676
0.673366834170854 0.717621982097626
0.678391959798995 0.717662990093231
0.683417085427136 0.725013017654419
0.688442211055276 0.724839985370636
0.693467336683417 0.732324004173279
0.698492462311558 0.732501983642578
0.703517587939699 0.739735007286072
0.708542713567839 0.739342987537384
0.71356783919598 0.747164011001587
0.718592964824121 0.747120022773743
0.723618090452261 0.755118012428284
0.728643216080402 0.754592001438141
0.733668341708543 0.762677013874054
0.738693467336683 0.762144029140472
0.743718592964824 0.770096004009247
0.748743718592965 0.770133018493652
0.753768844221106 0.777688026428223
0.758793969849246 0.777960002422333
0.763819095477387 0.78567898273468
0.768844221105528 0.785742998123169
0.773869346733668 0.793712019920349
0.778894472361809 0.793631017208099
0.78391959798995 0.801882028579712
0.78894472361809 0.80163300037384
0.793969849246231 0.80971097946167
0.798994974874372 0.809671998023987
0.804020100502513 0.817860007286072
0.809045226130653 0.818114995956421
0.814070351758794 0.826120018959045
0.819095477386935 0.826223015785217
0.824120603015075 0.83447802066803
0.829145728643216 0.834473013877869
0.834170854271357 0.842822015285492
0.839195979899497 0.843062996864319
0.844221105527638 0.851302981376648
0.849246231155779 0.851402997970581
0.85427135678392 0.859993994235992
0.85929648241206 0.860158026218414
0.864321608040201 0.868736028671265
0.869346733668342 0.868700981140137
0.874371859296482 0.877592027187347
0.879396984924623 0.877443015575409
0.884422110552764 0.886426985263824
0.889447236180904 0.886415004730225
0.894472361809045 0.895488977432251
0.899497487437186 0.895380973815918
0.904522613065327 0.904416024684906
0.909547738693467 0.904311001300812
0.914572864321608 0.913522005081177
0.919597989949749 0.913496971130371
0.924623115577889 0.922726988792419
0.92964824120603 0.922783970832825
0.934673366834171 0.93206799030304
0.939698492462312 0.932009994983673
0.944723618090452 0.941522002220154
0.949748743718593 0.941498994827271
0.954773869346734 0.950941979885101
0.959798994974874 0.951022028923035
0.964824120603015 0.960560977458954
0.969849246231156 0.960596024990082
0.974874371859296 0.970315992832184
0.979899497487437 0.970292985439301
0.984924623115578 0.980099976062775
0.989949748743719 0.980090022087097
0.994974874371859 0.990000009536743
1 1
};
\end{groupplot}

\end{tikzpicture}


==> img/gridgen/fill_rate/thr.pgf <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Threshold-based},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle p_1\): requested fill rate},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Actual fill rate},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.0050251256281407,-0.00212871190160513)
--(axis cs:0.0100502512562814,0.000102304853498936)
--(axis cs:0.0150753768844221,0.00291052740067244)
--(axis cs:0.0201005025125628,0.0060252221301198)
--(axis cs:0.0251256281407035,0.00964062102138996)
--(axis cs:0.0301507537688442,0.0135329328477383)
--(axis cs:0.0351758793969849,0.0169484037905931)
--(axis cs:0.0402010050251256,0.0206644125282764)
--(axis cs:0.0452261306532663,0.02479312941432)
--(axis cs:0.050251256281407,0.0283554252237082)
--(axis cs:0.0552763819095477,0.0321830175817013)
--(axis cs:0.0603015075376884,0.0364469047635794)
--(axis cs:0.0653266331658292,0.0406994167715311)
--(axis cs:0.0703517587939698,0.0443953908979893)
--(axis cs:0.0753768844221106,0.0488773975521326)
--(axis cs:0.0804020100502513,0.0532148685306311)
--(axis cs:0.085427135678392,0.0576874669641256)
--(axis cs:0.0904522613065327,0.0622212197631598)
--(axis cs:0.0954773869346734,0.0661053229123354)
--(axis cs:0.100502512562814,0.0703075230121613)
--(axis cs:0.105527638190955,0.0749084465205669)
--(axis cs:0.110552763819095,0.0790960527956486)
--(axis cs:0.115577889447236,0.0836581885814667)
--(axis cs:0.120603015075377,0.0880530178546906)
--(axis cs:0.125628140703518,0.0925223529338837)
--(axis cs:0.130653266331658,0.0965220518410206)
--(axis cs:0.135678391959799,0.101161446422338)
--(axis cs:0.14070351758794,0.106567863374949)
--(axis cs:0.14572864321608,0.110680960118771)
--(axis cs:0.150753768844221,0.115047872066498)
--(axis cs:0.155778894472362,0.118803422898054)
--(axis cs:0.160804020100503,0.123672153800726)
--(axis cs:0.165829145728643,0.128873199224472)
--(axis cs:0.170854271356784,0.13245140388608)
--(axis cs:0.175879396984925,0.138445895165205)
--(axis cs:0.180904522613065,0.142476476728916)
--(axis cs:0.185929648241206,0.147416260093451)
--(axis cs:0.190954773869347,0.151484791189432)
--(axis cs:0.195979899497487,0.155915640294552)
--(axis cs:0.201005025125628,0.161187015473843)
--(axis cs:0.206030150753769,0.166274450719357)
--(axis cs:0.21105527638191,0.169896990060806)
--(axis cs:0.21608040201005,0.175438441336155)
--(axis cs:0.221105527638191,0.179954919964075)
--(axis cs:0.226130653266332,0.183884859085083)
--(axis cs:0.231155778894472,0.18941954523325)
--(axis cs:0.236180904522613,0.19379311427474)
--(axis cs:0.241206030150754,0.198179695755243)
--(axis cs:0.246231155778894,0.203492175787687)
--(axis cs:0.251256281407035,0.207172218710184)
--(axis cs:0.256281407035176,0.212998241186142)
--(axis cs:0.261306532663317,0.216182731091976)
--(axis cs:0.266331658291457,0.222197074443102)
--(axis cs:0.271356783919598,0.227304514497519)
--(axis cs:0.276381909547739,0.232429251074791)
--(axis cs:0.281407035175879,0.236336521804333)
--(axis cs:0.28643216080402,0.241790696978569)
--(axis cs:0.291457286432161,0.246193688362837)
--(axis cs:0.296482412060302,0.249816387891769)
--(axis cs:0.301507537688442,0.256361160427332)
--(axis cs:0.306532663316583,0.260640725493431)
--(axis cs:0.311557788944724,0.266454931348562)
--(axis cs:0.316582914572864,0.27069865167141)
--(axis cs:0.321608040201005,0.275078419595957)
--(axis cs:0.326633165829146,0.280059218406677)
--(axis cs:0.331658291457286,0.285249661654234)
--(axis cs:0.336683417085427,0.288305435329676)
--(axis cs:0.341708542713568,0.29439439624548)
--(axis cs:0.346733668341709,0.299133315682411)
--(axis cs:0.351758793969849,0.304527785629034)
--(axis cs:0.35678391959799,0.308645784854889)
--(axis cs:0.361809045226131,0.31344748288393)
--(axis cs:0.366834170854271,0.318863894790411)
--(axis cs:0.371859296482412,0.323943793773651)
--(axis cs:0.376884422110553,0.327419597655535)
--(axis cs:0.381909547738693,0.333163790404797)
--(axis cs:0.386934673366834,0.338610164821148)
--(axis cs:0.391959798994975,0.343147233128548)
--(axis cs:0.396984924623116,0.348315868526697)
--(axis cs:0.402010050251256,0.351551987230778)
--(axis cs:0.407035175879397,0.35793250054121)
--(axis cs:0.412060301507538,0.363122895359993)
--(axis cs:0.417085427135678,0.367847867310047)
--(axis cs:0.422110552763819,0.372245687991381)
--(axis cs:0.42713567839196,0.377115793526173)
--(axis cs:0.4321608040201,0.381833147257566)
--(axis cs:0.437185929648241,0.387048788368702)
--(axis cs:0.442211055276382,0.395709339529276)
--(axis cs:0.447236180904523,0.397371016442776)
--(axis cs:0.452261306532663,0.402720414102077)
--(axis cs:0.457286432160804,0.408310513943434)
--(axis cs:0.462311557788945,0.413114063441753)
--(axis cs:0.467336683417085,0.41703487187624)
--(axis cs:0.472361809045226,0.422066818922758)
--(axis cs:0.477386934673367,0.427596613764763)
--(axis cs:0.482412060301508,0.432025760412216)
--(axis cs:0.487437185929648,0.437392212450504)
--(axis cs:0.492462311557789,0.441902313381433)
--(axis cs:0.49748743718593,0.447899047285318)
--(axis cs:0.50251256281407,0.452613323926926)
--(axis cs:0.507537688442211,0.456923495978117)
--(axis cs:0.512562814070352,0.461926713585854)
--(axis cs:0.517587939698492,0.467475797981024)
--(axis cs:0.522613065326633,0.471750408411026)
--(axis cs:0.527638190954774,0.475573413074017)
--(axis cs:0.532663316582915,0.482474308460951)
--(axis cs:0.537688442211055,0.488380718976259)
--(axis cs:0.542713567839196,0.492423977702856)
--(axis cs:0.547738693467337,0.497500408440828)
--(axis cs:0.552763819095477,0.503542758524418)
--(axis cs:0.557788944723618,0.507741384208202)
--(axis cs:0.562814070351759,0.512823916971684)
--(axis cs:0.5678391959799,0.518213454633951)
--(axis cs:0.57286432160804,0.523300718516111)
--(axis cs:0.577889447236181,0.528907004743814)
--(axis cs:0.582914572864322,0.534212045371532)
--(axis cs:0.587939698492462,0.538051404058933)
--(axis cs:0.592964824120603,0.54270938783884)
--(axis cs:0.597989949748744,0.54906789958477)
--(axis cs:0.603015075376884,0.553810991346836)
--(axis cs:0.608040201005025,0.559165980666876)
--(axis cs:0.613065326633166,0.563849732279778)
--(axis cs:0.618090452261307,0.569351516664028)
--(axis cs:0.623115577889447,0.574791938066483)
--(axis cs:0.628140703517588,0.580487195402384)
--(axis cs:0.633165829145729,0.585399121046066)
--(axis cs:0.638190954773869,0.590512383729219)
--(axis cs:0.64321608040201,0.595927260816097)
--(axis cs:0.648241206030151,0.600774638354778)
--(axis cs:0.653266331658292,0.606009427458048)
--(axis cs:0.658291457286432,0.610392358154058)
--(axis cs:0.663316582914573,0.615403719246387)
--(axis cs:0.668341708542714,0.621954210102558)
--(axis cs:0.673366834170854,0.62652787193656)
--(axis cs:0.678391959798995,0.630962319672108)
--(axis cs:0.683417085427136,0.637090407311916)
--(axis cs:0.688442211055276,0.642371978610754)
--(axis cs:0.693467336683417,0.646623156964779)
--(axis cs:0.698492462311558,0.651868473738432)
--(axis cs:0.703517587939699,0.658530067652464)
--(axis cs:0.708542713567839,0.663474105298519)
--(axis cs:0.71356783919598,0.668581284582615)
--(axis cs:0.718592964824121,0.674058303236961)
--(axis cs:0.723618090452261,0.678852714598179)
--(axis cs:0.728643216080402,0.684149373322725)
--(axis cs:0.733668341708543,0.689314864575863)
--(axis cs:0.738693467336683,0.695304896682501)
--(axis cs:0.743718592964824,0.70040038973093)
--(axis cs:0.748743718592965,0.705329824239016)
--(axis cs:0.753768844221106,0.710300605744123)
--(axis cs:0.758793969849246,0.715794172137976)
--(axis cs:0.763819095477387,0.721349485218525)
--(axis cs:0.768844221105528,0.7268903888762)
--(axis cs:0.773869346733668,0.732001081109047)
--(axis cs:0.778894472361809,0.73715141043067)
--(axis cs:0.78391959798995,0.74349869042635)
--(axis cs:0.78894472361809,0.747956398874521)
--(axis cs:0.793969849246231,0.753922004252672)
--(axis cs:0.798994974874372,0.759127236902714)
--(axis cs:0.804020100502513,0.764908466488123)
--(axis cs:0.809045226130653,0.770531285554171)
--(axis cs:0.814070351758794,0.775157980620861)
--(axis cs:0.819095477386935,0.780642285943031)
--(axis cs:0.824120603015075,0.785783912986517)
--(axis cs:0.829145728643216,0.79158578068018)
--(axis cs:0.834170854271357,0.797625981271267)
--(axis cs:0.839195979899497,0.802644453942776)
--(axis cs:0.844221105527638,0.808347187936306)
--(axis cs:0.849246231155779,0.813199628144503)
--(axis cs:0.85427135678392,0.818888913840055)
--(axis cs:0.85929648241206,0.824920207262039)
--(axis cs:0.864321608040201,0.830003879964352)
--(axis cs:0.869346733668342,0.835815288126469)
--(axis cs:0.874371859296482,0.841246336698532)
--(axis cs:0.879396984924623,0.846468262374401)
--(axis cs:0.884422110552764,0.852279979735613)
--(axis cs:0.889447236180904,0.858221132308245)
--(axis cs:0.894472361809045,0.863830721005797)
--(axis cs:0.899497487437186,0.869897481054068)
--(axis cs:0.904522613065327,0.875803960487247)
--(axis cs:0.909547738693467,0.881061607971787)
--(axis cs:0.914572864321608,0.886115619912744)
--(axis cs:0.919597989949749,0.891955574974418)
--(axis cs:0.924623115577889,0.898190669715405)
--(axis cs:0.92964824120603,0.904420712962747)
--(axis cs:0.934673366834171,0.909851999953389)
--(axis cs:0.939698492462312,0.915622597560287)
--(axis cs:0.944723618090452,0.922184083610773)
--(axis cs:0.949748743718593,0.927637116983533)
--(axis cs:0.954773869346734,0.933929048478603)
--(axis cs:0.959798994974874,0.940359190106392)
--(axis cs:0.964824120603015,0.946811240166426)
--(axis cs:0.969849246231156,0.952691925689578)
--(axis cs:0.974874371859296,0.959082068875432)
--(axis cs:0.979899497487437,0.965999176725745)
--(axis cs:0.984924623115578,0.972677479498088)
--(axis cs:0.989949748743719,0.980203092098236)
--(axis cs:0.994974874371859,0.98791432660073)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:0.994974874371859,1.00203370768577)
--(axis cs:0.989949748743719,0.999944865703583)
--(axis cs:0.984924623115578,0.997122515924275)
--(axis cs:0.979899497487437,0.994180867448449)
--(axis cs:0.974874371859296,0.990057883784175)
--(axis cs:0.969849246231156,0.987114058807492)
--(axis cs:0.964824120603015,0.983496744185686)
--(axis cs:0.959798994974874,0.979332849383354)
--(axis cs:0.954773869346734,0.975464977324009)
--(axis cs:0.949748743718593,0.971070868894458)
--(axis cs:0.944723618090452,0.967629935592413)
--(axis cs:0.939698492462312,0.963053459301591)
--(axis cs:0.934673366834171,0.959469942376018)
--(axis cs:0.92964824120603,0.955463310703635)
--(axis cs:0.924623115577889,0.951073355972767)
--(axis cs:0.919597989949749,0.946402469649911)
--(axis cs:0.914572864321608,0.942432334646583)
--(axis cs:0.909547738693467,0.938312357291579)
--(axis cs:0.904522613065327,0.933986054733396)
--(axis cs:0.899497487437186,0.929316524416208)
--(axis cs:0.894472361809045,0.924717271700501)
--(axis cs:0.889447236180904,0.920744817703962)
--(axis cs:0.884422110552764,0.91664807125926)
--(axis cs:0.879396984924623,0.911973781883717)
--(axis cs:0.874371859296482,0.90743163228035)
--(axis cs:0.869346733668342,0.90388872474432)
--(axis cs:0.864321608040201,0.898386098444462)
--(axis cs:0.85929648241206,0.894451826810837)
--(axis cs:0.85427135678392,0.889355052262545)
--(axis cs:0.849246231155779,0.885260354727507)
--(axis cs:0.844221105527638,0.880758799612522)
--(axis cs:0.839195979899497,0.875597514212132)
--(axis cs:0.834170854271357,0.870850004255772)
--(axis cs:0.829145728643216,0.86712422221899)
--(axis cs:0.824120603015075,0.861706111580133)
--(axis cs:0.819095477386935,0.858131751418114)
--(axis cs:0.814070351758794,0.853300042450428)
--(axis cs:0.809045226130653,0.849238764494658)
--(axis cs:0.804020100502513,0.844183530658484)
--(axis cs:0.798994974874372,0.839604757726192)
--(axis cs:0.793969849246231,0.834225993603468)
--(axis cs:0.78894472361809,0.829707618802786)
--(axis cs:0.78391959798995,0.825729362666607)
--(axis cs:0.778894472361809,0.820560548454523)
--(axis cs:0.773869346733668,0.81523297727108)
--(axis cs:0.768844221105528,0.811245616525412)
--(axis cs:0.763819095477387,0.806324474513531)
--(axis cs:0.758793969849246,0.801541838794947)
--(axis cs:0.753768844221106,0.796867448836565)
--(axis cs:0.748743718592965,0.792976211756468)
--(axis cs:0.743718592964824,0.788063608109951)
--(axis cs:0.738693467336683,0.782029125839472)
--(axis cs:0.733668341708543,0.777641154825687)
--(axis cs:0.728643216080402,0.773290645331144)
--(axis cs:0.723618090452261,0.769281230866909)
--(axis cs:0.718592964824121,0.763849750161171)
--(axis cs:0.71356783919598,0.758622728288174)
--(axis cs:0.708542713567839,0.754171945154667)
--(axis cs:0.703517587939699,0.7485759742558)
--(axis cs:0.698492462311558,0.743543494492769)
--(axis cs:0.693467336683417,0.739704824984074)
--(axis cs:0.688442211055276,0.735296044498682)
--(axis cs:0.683417085427136,0.730049647390842)
--(axis cs:0.678391959798995,0.725397638976574)
--(axis cs:0.673366834170854,0.720024142414331)
--(axis cs:0.668341708542714,0.715453736484051)
--(axis cs:0.663316582914573,0.710850290954113)
--(axis cs:0.658291457286432,0.705627653747797)
--(axis cs:0.653266331658292,0.70085459575057)
--(axis cs:0.648241206030151,0.696031339466572)
--(axis cs:0.64321608040201,0.691286779940128)
--(axis cs:0.638190954773869,0.686745654791594)
--(axis cs:0.633165829145729,0.681440860033035)
--(axis cs:0.628140703517588,0.677272852510214)
--(axis cs:0.623115577889447,0.671834081411362)
--(axis cs:0.618090452261307,0.666980542242527)
--(axis cs:0.613065326633166,0.660928323864937)
--(axis cs:0.608040201005025,0.65642997995019)
--(axis cs:0.603015075376884,0.65218099206686)
--(axis cs:0.597989949748744,0.646906092762947)
--(axis cs:0.592964824120603,0.642216645181179)
--(axis cs:0.587939698492462,0.63765462487936)
--(axis cs:0.582914572864322,0.632371969521046)
--(axis cs:0.577889447236181,0.627824958413839)
--(axis cs:0.57286432160804,0.621539283543825)
--(axis cs:0.5678391959799,0.616854604333639)
--(axis cs:0.562814070351759,0.61277212947607)
--(axis cs:0.557788944723618,0.607932634651661)
--(axis cs:0.552763819095477,0.601975224912167)
--(axis cs:0.547738693467337,0.597875606268644)
--(axis cs:0.542713567839196,0.592600021511316)
--(axis cs:0.537688442211055,0.588071297854185)
--(axis cs:0.532663316582915,0.582485694438219)
--(axis cs:0.527638190954774,0.575846560299397)
--(axis cs:0.522613065326633,0.571775645017624)
--(axis cs:0.517587939698492,0.567598197609186)
--(axis cs:0.512562814070352,0.562197312712669)
--(axis cs:0.507537688442211,0.558092463761568)
--(axis cs:0.50251256281407,0.552024632692337)
--(axis cs:0.49748743718593,0.549176927655935)
--(axis cs:0.492462311557789,0.541801657527685)
--(axis cs:0.487437185929648,0.537125788629055)
--(axis cs:0.482412060301508,0.533238261938095)
--(axis cs:0.477386934673367,0.527619376778603)
--(axis cs:0.472361809045226,0.52126919105649)
--(axis cs:0.467336683417085,0.516659133136272)
--(axis cs:0.462311557788945,0.512613959610462)
--(axis cs:0.457286432160804,0.506903488188982)
--(axis cs:0.452261306532663,0.50147757679224)
--(axis cs:0.447236180904523,0.497024990618229)
--(axis cs:0.442211055276382,0.493386682122946)
--(axis cs:0.437185929648241,0.48701923340559)
--(axis cs:0.4321608040201,0.481252837926149)
--(axis cs:0.42713567839196,0.476234190165997)
--(axis cs:0.422110552763819,0.470946293324232)
--(axis cs:0.417085427135678,0.46663212031126)
--(axis cs:0.412060301507538,0.462359115481377)
--(axis cs:0.407035175879397,0.456529505550861)
--(axis cs:0.402010050251256,0.451374016702175)
--(axis cs:0.396984924623116,0.445580150932074)
--(axis cs:0.391959798994975,0.440968796610832)
--(axis cs:0.386934673366834,0.436649806797504)
--(axis cs:0.381909547738693,0.429444201290607)
--(axis cs:0.376884422110553,0.424836378544569)
--(axis cs:0.371859296482412,0.419838190078735)
--(axis cs:0.366834170854271,0.41509411111474)
--(axis cs:0.361809045226131,0.409696511924267)
--(axis cs:0.35678391959799,0.404850244522095)
--(axis cs:0.351758793969849,0.399536225944757)
--(axis cs:0.346733668341709,0.394452676177025)
--(axis cs:0.341708542713568,0.388669587671757)
--(axis cs:0.336683417085427,0.383766558021307)
--(axis cs:0.331658291457286,0.378292310982943)
--(axis cs:0.326633165829146,0.373396754264832)
--(axis cs:0.321608040201005,0.369155582040548)
--(axis cs:0.316582914572864,0.362823322415352)
--(axis cs:0.311557788944724,0.357975069433451)
--(axis cs:0.306532663316583,0.353165283799171)
--(axis cs:0.301507537688442,0.348236825317144)
--(axis cs:0.296482412060302,0.342019587755203)
--(axis cs:0.291457286432161,0.336938340216875)
--(axis cs:0.28643216080402,0.332097306847572)
--(axis cs:0.281407035175879,0.326987452805042)
--(axis cs:0.276381909547739,0.321464732289314)
--(axis cs:0.271356783919598,0.314859513193369)
--(axis cs:0.266331658291457,0.311078947037458)
--(axis cs:0.261306532663317,0.304693259298801)
--(axis cs:0.256281407035176,0.300985783338547)
--(axis cs:0.251256281407035,0.294175799936056)
--(axis cs:0.246231155778894,0.289339829236269)
--(axis cs:0.241206030150754,0.283292289823294)
--(axis cs:0.236180904522613,0.27793288603425)
--(axis cs:0.231155778894472,0.272586457431316)
--(axis cs:0.226130653266332,0.267955154180527)
--(axis cs:0.221105527638191,0.26259708032012)
--(axis cs:0.21608040201005,0.258649550378323)
--(axis cs:0.21105527638191,0.252007007598877)
--(axis cs:0.206030150753769,0.246971555054188)
--(axis cs:0.201005025125628,0.241446979343891)
--(axis cs:0.195979899497487,0.235790349543095)
--(axis cs:0.190954773869347,0.229753222316504)
--(axis cs:0.185929648241206,0.224507752805948)
--(axis cs:0.180904522613065,0.219941519200802)
--(axis cs:0.175879396984925,0.213788110762835)
--(axis cs:0.170854271356784,0.208518605679274)
--(axis cs:0.165829145728643,0.202652812004089)
--(axis cs:0.160804020100503,0.197063837200403)
--(axis cs:0.155778894472362,0.192346591502428)
--(axis cs:0.150753768844221,0.186892122030258)
--(axis cs:0.14572864321608,0.180715031921864)
--(axis cs:0.14070351758794,0.175896134227514)
--(axis cs:0.135678391959799,0.169404540210962)
--(axis cs:0.130653266331658,0.164639960974455)
--(axis cs:0.125628140703518,0.159545660018921)
--(axis cs:0.120603015075377,0.152840986847878)
--(axis cs:0.115577889447236,0.147387817502022)
--(axis cs:0.110552763819095,0.141961943358183)
--(axis cs:0.105527638190955,0.136601556092501)
--(axis cs:0.100502512562814,0.130296483635902)
--(axis cs:0.0954773869346734,0.12476067058742)
--(axis cs:0.0904522613065327,0.119664782658219)
--(axis cs:0.085427135678392,0.113532537594438)
--(axis cs:0.0804020100502513,0.107753137126565)
--(axis cs:0.0753768844221106,0.101272603496909)
--(axis cs:0.0703517587939698,0.0958326123654842)
--(axis cs:0.0653266331658292,0.0903905835002661)
--(axis cs:0.0603015075376884,0.0839430931955576)
--(axis cs:0.0552763819095477,0.0777469836175442)
--(axis cs:0.050251256281407,0.0723085720092058)
--(axis cs:0.0452261306532663,0.0664168708026409)
--(axis cs:0.0402010050251256,0.060267586261034)
--(axis cs:0.0351758793969849,0.053943594917655)
--(axis cs:0.0301507537688442,0.0476350672543049)
--(axis cs:0.0251256281407035,0.0406693797558546)
--(axis cs:0.0201005025125628,0.0337907774373889)
--(axis cs:0.0150753768844221,0.0274114729836583)
--(axis cs:0.0100502512562814,0.0200416957959533)
--(axis cs:0.0050251256281407,0.012198711745441)
--(axis cs:0,0)
--cycle;
\addlegendimage{area legend, draw=blue, fill=blue, opacity=0.2}
\addlegendentry{stddev}

\addplot [color0, opacity=0.4]
table {%
0 0
0.0050251256281407 0
0.0100502512562814 0
0.0150753768844221 0
0.0201005025125628 0
0.0251256281407035 0
0.0301507537688442 0
0.0351758793969849 0
0.0402010050251256 0
0.0452261306532663 0
0.050251256281407 0
0.0552763819095477 0
0.0603015075376884 0
0.0653266331658292 0
0.0703517587939698 0
0.0753768844221106 0
0.0804020100502513 0.00999999977648258
0.085427135678392 0.00999999977648258
0.0904522613065327 0.00999999977648258
0.0954773869346734 0
0.100502512562814 0.00999999977648258
0.105527638190955 0.0199999995529652
0.110552763819095 0.00999999977648258
0.115577889447236 0.0299999993294477
0.120603015075377 0.0199999995529652
0.125628140703518 0.0199999995529652
0.130653266331658 0.0199999995529652
0.135678391959799 0.00999999977648258
0.14070351758794 0.0299999993294477
0.14572864321608 0.0399999991059303
0.150753768844221 0.0299999993294477
0.155778894472362 0.0399999991059303
0.160804020100503 0.0500000007450581
0.165829145728643 0.0299999993294477
0.170854271356784 0.0500000007450581
0.175879396984925 0.0299999993294477
0.180904522613065 0.0500000007450581
0.185929648241206 0.0599999986588955
0.190954773869347 0.0500000007450581
0.195979899497487 0.0700000002980232
0.201005025125628 0.0500000007450581
0.206030150753769 0.0700000002980232
0.21105527638191 0.0700000002980232
0.21608040201005 0.0700000002980232
0.221105527638191 0.0900000035762787
0.226130653266332 0.0799999982118607
0.231155778894472 0.0900000035762787
0.236180904522613 0.0900000035762787
0.241206030150754 0.100000001490116
0.246231155778894 0.100000001490116
0.251256281407035 0.109999999403954
0.256281407035176 0.100000001490116
0.261306532663317 0.100000001490116
0.266331658291457 0.109999999403954
0.271356783919598 0.119999997317791
0.276381909547739 0.109999999403954
0.281407035175879 0.119999997317791
0.28643216080402 0.119999997317791
0.291457286432161 0.129999995231628
0.296482412060302 0.140000000596046
0.301507537688442 0.140000000596046
0.306532663316583 0.109999999403954
0.311557788944724 0.140000000596046
0.316582914572864 0.150000005960464
0.321608040201005 0.159999996423721
0.326633165829146 0.170000001788139
0.331658291457286 0.180000007152557
0.336683417085427 0.180000007152557
0.341708542713568 0.180000007152557
0.346733668341709 0.180000007152557
0.351758793969849 0.189999997615814
0.35678391959799 0.170000001788139
0.361809045226131 0.189999997615814
0.366834170854271 0.189999997615814
0.371859296482412 0.200000002980232
0.376884422110553 0.200000002980232
0.381909547738693 0.209999993443489
0.386934673366834 0.209999993443489
0.391959798994975 0.200000002980232
0.396984924623116 0.209999993443489
0.402010050251256 0.200000002980232
0.407035175879397 0.230000004172325
0.412060301507538 0.209999993443489
0.417085427135678 0.239999994635582
0.422110552763819 0.239999994635582
0.42713567839196 0.25
0.4321608040201 0.25
0.437185929648241 0.259999990463257
0.442211055276382 0.280000001192093
0.447236180904523 0.270000010728836
0.452261306532663 0.280000001192093
0.457286432160804 0.28999999165535
0.462311557788945 0.270000010728836
0.467336683417085 0.280000001192093
0.472361809045226 0.280000001192093
0.477386934673367 0.280000001192093
0.482412060301508 0.280000001192093
0.487437185929648 0.319999992847443
0.492462311557789 0.310000002384186
0.49748743718593 0.270000010728836
0.50251256281407 0.310000002384186
0.507537688442211 0.319999992847443
0.512562814070352 0.300000011920929
0.517587939698492 0.340000003576279
0.522613065326633 0.330000013113022
0.527638190954774 0.300000011920929
0.532663316582915 0.340000003576279
0.537688442211055 0.340000003576279
0.542713567839196 0.340000003576279
0.547738693467337 0.370000004768372
0.552763819095477 0.370000004768372
0.557788944723618 0.340000003576279
0.562814070351759 0.370000004768372
0.5678391959799 0.360000014305115
0.57286432160804 0.370000004768372
0.577889447236181 0.389999985694885
0.582914572864322 0.400000005960464
0.587939698492462 0.379999995231628
0.592964824120603 0.400000005960464
0.597989949748744 0.419999986886978
0.603015075376884 0.419999986886978
0.608040201005025 0.439999997615814
0.613065326633166 0.439999997615814
0.618090452261307 0.439999997615814
0.623115577889447 0.439999997615814
0.628140703517588 0.430000007152557
0.633165829145729 0.449999988079071
0.638190954773869 0.439999997615814
0.64321608040201 0.439999997615814
0.648241206030151 0.479999989271164
0.653266331658292 0.419999986886978
0.658291457286432 0.490000009536743
0.663316582914573 0.46000000834465
0.668341708542714 0.490000009536743
0.673366834170854 0.490000009536743
0.678391959798995 0.490000009536743
0.683417085427136 0.469999998807907
0.688442211055276 0.479999989271164
0.693467336683417 0.479999989271164
0.698492462311558 0.509999990463257
0.703517587939699 0.509999990463257
0.708542713567839 0.529999971389771
0.71356783919598 0.540000021457672
0.718592964824121 0.550000011920929
0.723618090452261 0.540000021457672
0.728643216080402 0.560000002384186
0.733668341708543 0.519999980926514
0.738693467336683 0.589999973773956
0.743718592964824 0.579999983310699
0.748743718592965 0.569999992847443
0.753768844221106 0.600000023841858
0.758793969849246 0.569999992847443
0.763819095477387 0.589999973773956
0.768844221105528 0.610000014305115
0.773869346733668 0.610000014305115
0.778894472361809 0.610000014305115
0.78391959798995 0.639999985694885
0.78894472361809 0.639999985694885
0.793969849246231 0.620000004768372
0.798994974874372 0.639999985694885
0.804020100502513 0.629999995231628
0.809045226130653 0.639999985694885
0.814070351758794 0.670000016689301
0.819095477386935 0.649999976158142
0.824120603015075 0.660000026226044
0.829145728643216 0.680000007152557
0.834170854271357 0.649999976158142
0.839195979899497 0.689999997615814
0.844221105527638 0.689999997615814
0.849246231155779 0.699999988079071
0.85427135678392 0.709999978542328
0.85929648241206 0.709999978542328
0.864321608040201 0.720000028610229
0.869346733668342 0.709999978542328
0.874371859296482 0.730000019073486
0.879396984924623 0.730000019073486
0.884422110552764 0.759999990463257
0.889447236180904 0.759999990463257
0.894472361809045 0.75
0.899497487437186 0.769999980926514
0.904522613065327 0.790000021457672
0.909547738693467 0.800000011920929
0.914572864321608 0.759999990463257
0.919597989949749 0.790000021457672
0.924623115577889 0.800000011920929
0.92964824120603 0.819999992847443
0.934673366834171 0.819999992847443
0.939698492462312 0.819999992847443
0.944723618090452 0.839999973773956
0.949748743718593 0.839999973773956
0.954773869346734 0.860000014305115
0.959798994974874 0.860000014305115
0.964824120603015 0.870000004768372
0.969849246231156 0.899999976158142
0.974874371859296 0.899999976158142
0.979899497487437 0.889999985694885
0.984924623115578 0.920000016689301
0.989949748743719 0.939999997615814
0.994974874371859 0.949999988079071
1 1
};
\addlegendentry{min/max}
\addplot [color0, opacity=0.4, forget plot]
table {%
0 0
0.0050251256281407 0.0500000007450581
0.0100502512562814 0.0599999986588955
0.0150753768844221 0.0900000035762787
0.0201005025125628 0.0900000035762787
0.0251256281407035 0.100000001490116
0.0301507537688442 0.109999999403954
0.0351758793969849 0.119999997317791
0.0402010050251256 0.150000005960464
0.0452261306532663 0.150000005960464
0.050251256281407 0.150000005960464
0.0552763819095477 0.150000005960464
0.0603015075376884 0.189999997615814
0.0653266331658292 0.209999993443489
0.0703517587939698 0.189999997615814
0.0753768844221106 0.200000002980232
0.0804020100502513 0.230000004172325
0.085427135678392 0.239999994635582
0.0904522613065327 0.219999998807907
0.0954773869346734 0.219999998807907
0.100502512562814 0.239999994635582
0.105527638190955 0.259999990463257
0.110552763819095 0.239999994635582
0.115577889447236 0.270000010728836
0.120603015075377 0.259999990463257
0.125628140703518 0.28999999165535
0.130653266331658 0.270000010728836
0.135678391959799 0.280000001192093
0.14070351758794 0.319999992847443
0.14572864321608 0.270000010728836
0.150753768844221 0.310000002384186
0.155778894472362 0.28999999165535
0.160804020100503 0.310000002384186
0.165829145728643 0.330000013113022
0.170854271356784 0.310000002384186
0.175879396984925 0.330000013113022
0.180904522613065 0.330000013113022
0.185929648241206 0.389999985694885
0.190954773869347 0.360000014305115
0.195979899497487 0.360000014305115
0.201005025125628 0.360000014305115
0.206030150753769 0.370000004768372
0.21105527638191 0.360000014305115
0.21608040201005 0.400000005960464
0.221105527638191 0.389999985694885
0.226130653266332 0.389999985694885
0.231155778894472 0.430000007152557
0.236180904522613 0.400000005960464
0.241206030150754 0.439999997615814
0.246231155778894 0.409999996423721
0.251256281407035 0.419999986886978
0.256281407035176 0.449999988079071
0.261306532663317 0.419999986886978
0.266331658291457 0.439999997615814
0.271356783919598 0.419999986886978
0.276381909547739 0.430000007152557
0.281407035175879 0.46000000834465
0.28643216080402 0.490000009536743
0.291457286432161 0.469999998807907
0.296482412060302 0.5
0.301507537688442 0.5
0.306532663316583 0.490000009536743
0.311557788944724 0.5
0.316582914572864 0.5
0.321608040201005 0.479999989271164
0.326633165829146 0.509999990463257
0.331658291457286 0.529999971389771
0.336683417085427 0.519999980926514
0.341708542713568 0.550000011920929
0.346733668341709 0.519999980926514
0.351758793969849 0.550000011920929
0.35678391959799 0.550000011920929
0.361809045226131 0.550000011920929
0.366834170854271 0.560000002384186
0.371859296482412 0.560000002384186
0.376884422110553 0.560000002384186
0.381909547738693 0.560000002384186
0.386934673366834 0.579999983310699
0.391959798994975 0.589999973773956
0.396984924623116 0.589999973773956
0.402010050251256 0.600000023841858
0.407035175879397 0.589999973773956
0.412060301507538 0.620000004768372
0.417085427135678 0.660000026226044
0.422110552763819 0.589999973773956
0.42713567839196 0.600000023841858
0.4321608040201 0.629999995231628
0.437185929648241 0.620000004768372
0.442211055276382 0.620000004768372
0.447236180904523 0.639999985694885
0.452261306532663 0.660000026226044
0.457286432160804 0.649999976158142
0.462311557788945 0.660000026226044
0.467336683417085 0.649999976158142
0.472361809045226 0.660000026226044
0.477386934673367 0.660000026226044
0.482412060301508 0.649999976158142
0.487437185929648 0.660000026226044
0.492462311557789 0.670000016689301
0.49748743718593 0.680000007152557
0.50251256281407 0.689999997615814
0.507537688442211 0.689999997615814
0.512562814070352 0.680000007152557
0.517587939698492 0.689999997615814
0.522613065326633 0.699999988079071
0.527638190954774 0.709999978542328
0.532663316582915 0.709999978542328
0.537688442211055 0.730000019073486
0.542713567839196 0.720000028610229
0.547738693467337 0.730000019073486
0.552763819095477 0.740000009536743
0.557788944723618 0.75
0.562814070351759 0.740000009536743
0.5678391959799 0.740000009536743
0.57286432160804 0.759999990463257
0.577889447236181 0.769999980926514
0.582914572864322 0.790000021457672
0.587939698492462 0.779999971389771
0.592964824120603 0.759999990463257
0.597989949748744 0.769999980926514
0.603015075376884 0.769999980926514
0.608040201005025 0.769999980926514
0.613065326633166 0.810000002384186
0.618090452261307 0.800000011920929
0.623115577889447 0.800000011920929
0.628140703517588 0.800000011920929
0.633165829145729 0.810000002384186
0.638190954773869 0.839999973773956
0.64321608040201 0.800000011920929
0.648241206030151 0.819999992847443
0.653266331658292 0.829999983310699
0.658291457286432 0.829999983310699
0.663316582914573 0.839999973773956
0.668341708542714 0.850000023841858
0.673366834170854 0.839999973773956
0.678391959798995 0.829999983310699
0.683417085427136 0.850000023841858
0.688442211055276 0.850000023841858
0.693467336683417 0.850000023841858
0.698492462311558 0.860000014305115
0.703517587939699 0.879999995231628
0.708542713567839 0.889999985694885
0.71356783919598 0.879999995231628
0.718592964824121 0.870000004768372
0.723618090452261 0.910000026226044
0.728643216080402 0.879999995231628
0.733668341708543 0.870000004768372
0.738693467336683 0.889999985694885
0.743718592964824 0.899999976158142
0.748743718592965 0.910000026226044
0.753768844221106 0.899999976158142
0.758793969849246 0.899999976158142
0.763819095477387 0.930000007152557
0.768844221105528 0.930000007152557
0.773869346733668 0.910000026226044
0.778894472361809 0.939999997615814
0.78391959798995 0.930000007152557
0.78894472361809 0.930000007152557
0.793969849246231 0.930000007152557
0.798994974874372 0.930000007152557
0.804020100502513 0.930000007152557
0.809045226130653 0.939999997615814
0.814070351758794 0.949999988079071
0.819095477386935 0.949999988079071
0.824120603015075 0.939999997615814
0.829145728643216 0.970000028610229
0.834170854271357 0.959999978542328
0.839195979899497 0.949999988079071
0.844221105527638 0.959999978542328
0.849246231155779 0.970000028610229
0.85427135678392 0.980000019073486
0.85929648241206 0.980000019073486
0.864321608040201 0.970000028610229
0.869346733668342 0.980000019073486
0.874371859296482 0.970000028610229
0.879396984924623 0.980000019073486
0.884422110552764 0.980000019073486
0.889447236180904 1
0.894472361809045 1
0.899497487437186 0.990000009536743
0.904522613065327 0.990000009536743
0.909547738693467 1
0.914572864321608 1
0.919597989949749 1
0.924623115577889 1
0.92964824120603 1
0.934673366834171 1
0.939698492462312 1
0.944723618090452 1
0.949748743718593 1
0.954773869346734 1
0.959798994974874 1
0.964824120603015 1
0.969849246231156 1
0.974874371859296 1
0.979899497487437 1
0.984924623115578 1
0.989949748743719 1
0.994974874371859 1
1 1
};
\addplot [semithick, color0]
table {%
0 0
0.0050251256281407 0.00503499992191792
0.0100502512562814 0.0100720003247261
0.0150753768844221 0.0151610001921654
0.0201005025125628 0.0199079997837543
0.0251256281407035 0.0251550003886223
0.0301507537688442 0.0305840000510216
0.0351758793969849 0.0354459993541241
0.0402010050251256 0.0404659993946552
0.0452261306532663 0.0456050001084805
0.050251256281407 0.050331998616457
0.0552763819095477 0.0549650005996227
0.0603015075376884 0.0601949989795685
0.0653266331658292 0.0655450001358986
0.0703517587939698 0.0701140016317368
0.0753768844221106 0.0750750005245209
0.0804020100502513 0.080484002828598
0.085427135678392 0.0856100022792816
0.0904522613065327 0.0909430012106895
0.0954773869346734 0.0954329967498779
0.100502512562814 0.100302003324032
0.105527638190955 0.105755001306534
0.110552763819095 0.110528998076916
0.115577889447236 0.115523003041744
0.120603015075377 0.120447002351284
0.125628140703518 0.126034006476402
0.130653266331658 0.130581006407738
0.135678391959799 0.13528299331665
0.14070351758794 0.141231998801231
0.14572864321608 0.145697996020317
0.150753768844221 0.150969997048378
0.155778894472362 0.155575007200241
0.160804020100503 0.160367995500565
0.165829145728643 0.165763005614281
0.170854271356784 0.170485004782677
0.175879396984925 0.17611700296402
0.180904522613065 0.181208997964859
0.185929648241206 0.185962006449699
0.190954773869347 0.190619006752968
0.195979899497487 0.195852994918823
0.201005025125628 0.201316997408867
0.206030150753769 0.206623002886772
0.21105527638191 0.210951998829842
0.21608040201005 0.217043995857239
0.221105527638191 0.221276000142097
0.226130653266332 0.225920006632805
0.231155778894472 0.231003001332283
0.236180904522613 0.235863000154495
0.241206030150754 0.240735992789268
0.246231155778894 0.246416002511978
0.251256281407035 0.25067400932312
0.256281407035176 0.256992012262344
0.261306532663317 0.260437995195389
0.266331658291457 0.26663801074028
0.271356783919598 0.271082013845444
0.276381909547739 0.276946991682053
0.281407035175879 0.281661987304688
0.28643216080402 0.286944001913071
0.291457286432161 0.291566014289856
0.296482412060302 0.295917987823486
0.301507537688442 0.302298992872238
0.306532663316583 0.306903004646301
0.311557788944724 0.312215000391006
0.316582914572864 0.316760987043381
0.321608040201005 0.322117000818253
0.326633165829146 0.326727986335754
0.331658291457286 0.331770986318588
0.336683417085427 0.336035996675491
0.341708542713568 0.341531991958618
0.346733668341709 0.346792995929718
0.351758793969849 0.352032005786896
0.35678391959799 0.356748014688492
0.361809045226131 0.361571997404099
0.366834170854271 0.366979002952576
0.371859296482412 0.371890991926193
0.376884422110553 0.376127988100052
0.381909547738693 0.381303995847702
0.386934673366834 0.387629985809326
0.391959798994975 0.39205801486969
0.396984924623116 0.396948009729385
0.402010050251256 0.401463001966476
0.407035175879397 0.407231003046036
0.412060301507538 0.412741005420685
0.417085427135678 0.417239993810654
0.422110552763819 0.421595990657806
0.42713567839196 0.426674991846085
0.4321608040201 0.431542992591858
0.437185929648241 0.437034010887146
0.442211055276382 0.444548010826111
0.447236180904523 0.447198003530502
0.452261306532663 0.452098995447159
0.457286432160804 0.457607001066208
0.462311557788945 0.462864011526108
0.467336683417085 0.466847002506256
0.472361809045226 0.471668004989624
0.477386934673367 0.477607995271683
0.482412060301508 0.482632011175156
0.487437185929648 0.48725900053978
0.492462311557789 0.491851985454559
0.49748743718593 0.498537987470627
0.50251256281407 0.502318978309631
0.507537688442211 0.507507979869843
0.512562814070352 0.512062013149261
0.517587939698492 0.517536997795105
0.522613065326633 0.521763026714325
0.527638190954774 0.525709986686707
0.532663316582915 0.532480001449585
0.537688442211055 0.538226008415222
0.542713567839196 0.542511999607086
0.547738693467337 0.547688007354736
0.552763819095477 0.552758991718292
0.557788944723618 0.557837009429932
0.562814070351759 0.562798023223877
0.5678391959799 0.567534029483795
0.57286432160804 0.572420001029968
0.577889447236181 0.578365981578827
0.582914572864322 0.583292007446289
0.587939698492462 0.587853014469147
0.592964824120603 0.59246301651001
0.597989949748744 0.597986996173859
0.603015075376884 0.602995991706848
0.608040201005025 0.607797980308533
0.613065326633166 0.612389028072357
0.618090452261307 0.618166029453278
0.623115577889447 0.623313009738922
0.628140703517588 0.628880023956299
0.633165829145729 0.633419990539551
0.638190954773869 0.638629019260406
0.64321608040201 0.643607020378113
0.648241206030151 0.648402988910675
0.653266331658292 0.653432011604309
0.658291457286432 0.658010005950928
0.663316582914573 0.66312700510025
0.668341708542714 0.668703973293304
0.673366834170854 0.673276007175446
0.678391959798995 0.678179979324341
0.683417085427136 0.683570027351379
0.688442211055276 0.688834011554718
0.693467336683417 0.693163990974426
0.698492462311558 0.697705984115601
0.703517587939699 0.703553020954132
0.708542713567839 0.708823025226593
0.71356783919598 0.713602006435394
0.718592964824121 0.718954026699066
0.723618090452261 0.724066972732544
0.728643216080402 0.728720009326935
0.733668341708543 0.733478009700775
0.738693467336683 0.738667011260986
0.743718592964824 0.744231998920441
0.748743718592965 0.749153017997742
0.753768844221106 0.753584027290344
0.758793969849246 0.758668005466461
0.763819095477387 0.763836979866028
0.768844221105528 0.769068002700806
0.773869346733668 0.773617029190063
0.778894472361809 0.778855979442596
0.78391959798995 0.784614026546478
0.78894472361809 0.788832008838654
0.793969849246231 0.79407399892807
0.798994974874372 0.799365997314453
0.804020100502513 0.804545998573303
0.809045226130653 0.809885025024414
0.814070351758794 0.814229011535645
0.819095477386935 0.819387018680573
0.824120603015075 0.823745012283325
0.829145728643216 0.829355001449585
0.834170854271357 0.834237992763519
0.839195979899497 0.839120984077454
0.844221105527638 0.844552993774414
0.849246231155779 0.849229991436005
0.85427135678392 0.8541219830513
0.85929648241206 0.859686017036438
0.864321608040201 0.864194989204407
0.869346733668342 0.869852006435394
0.874371859296482 0.874338984489441
0.879396984924623 0.879221022129059
0.884422110552764 0.884464025497437
0.889447236180904 0.889482975006104
0.894472361809045 0.894273996353149
0.899497487437186 0.899607002735138
0.904522613065327 0.904895007610321
0.909547738693467 0.909686982631683
0.914572864321608 0.914273977279663
0.919597989949749 0.919179022312164
0.924623115577889 0.924632012844086
0.92964824120603 0.929942011833191
0.934673366834171 0.934660971164703
0.939698492462312 0.939338028430939
0.944723618090452 0.944907009601593
0.949748743718593 0.949353992938995
0.954773869346734 0.954697012901306
0.959798994974874 0.959846019744873
0.964824120603015 0.965153992176056
0.969849246231156 0.969902992248535
0.974874371859296 0.974569976329803
0.979899497487437 0.980090022087097
0.984924623115578 0.984899997711182
0.989949748743719 0.990073978900909
0.994974874371859 0.99497401714325
1 1
};
\addlegendentry{average}
\end{axis}

\end{tikzpicture}

